Classes of graphs without star forests and related graphs

This work provides a structural characterisation of hereditary graph classes that do not contain a star forest, several graphs obtained from star forests by subset complementation, a union of cliques, and the complement of a union of cliques as induced subgraphs. This provides, for instance, structural results for graph classes not containing a matching and several complements of a matching. In terms of the speed of hereditary graph classes, our results imply that all such classes have at most factorial speed of growth.

==> matchings.tex <==
\begin{tikzpicture}[scale=.6,auto=left]
	% S_{3,3,3}

		\foreach \start in {0, 9, 18}
		{		
		\node[w_vertex] (1) at (\start+0, 2) { }; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };
				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);
		
		}

	    	%\foreach \from/\to in {5/8,6/9,7/10}
	    	%\draw[thick] (\from) -- (\to);
	   % 	\coordinate [label=center:$G_4$] (S333) at (1.5,-1);
	   % 	\coordinate [label=center:$H_4$] (H1) at (6,-1);
	   %	\coordinate [label=center:$G_4^*$] (S333) at (10.5,-1);
	   % 	\coordinate [label=center:$H_4^*$] (H1) at (15,-1);
		% \coordinate [label=center:$\overline{H_4}$] (S333) at (19.5,-1);
	    %	\coordinate [label=center:$\overline{G_4}$] (H1) at (24,-1);

	% H_1
		\foreach \start in {18, 22.5}
		{
		\draw (\start+1,0) arc (240:300:2);	    	
		\draw (\start+0,0) arc (240:300:2);
		\draw (\start+0,0) arc (240:300:3);
		\draw (\start+0,0) arc (255:285:2);
		\draw (\start+1,0) arc (255:285:2);
		\draw (\start+2,0) arc (255:285:2);
		}

		\foreach \start in { 9,13.5, 18, 22.5}
		{
		\draw (\start+1,2) arc (120:60:2);	    	
		\draw (\start+0,2) arc (120:60:2);
		\draw (\start+0,2) arc (120:60:3);
		\draw (\start+0,2) arc (105:75:2);
		\draw (\start+1,2) arc (105:75:2);
		\draw (\start+2,2) arc (105:75:2);
		}    	
	    	
 		\foreach \start in {4.5, 13.5, 22.5}
		{		
		\node[w_vertex] (1) at (\start+0, 2) { }; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };
				
		\foreach \from/\to in {1/6,1/7,1/8,2/5,2/7,2/8,3/5,3/6,3/8,4/5,4/6,4/7}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);
		}		

	\end{tikzpicture}



==> motivation.tex <==
\begin{tikzpicture}[scale=.6,auto=left]
\draw (0,0) -- (0,4);
\draw (2,0) -- (2,4);
\draw (4,0) -- (4,4);
\draw (0,0) -- (4,0);
\draw (0,2) -- (4,2);
\draw (0,4) -- (4,4);

%%%%%%%%%%%%%%% lower left points %%%%%%%%%%%%%%%%%%%%%
\node[point2] at (0.3, 0.3) {};
\node[point2] at (0.6, 0.6) {};
\node[point2] at (0.9, 0.9) {};
\node[point2] at (1.2, 1.2) {};
\node[point2] at (1.5, 1.5) {};
\node[point2] at (1.8, 1.8) {};

%%%%%%%%%%%%%%% lower right points %%%%%%%%%%%%%%%%%%%%%
\node[point2] at (2+0.3, 0.3) {};
\node[point2] at (2+0.6, 0.6) {};
\node[point2] at (2+0.9, 0.9) {};
\node[point2] at (2+1.2, 1.2) {};
\node[point2] at (2+1.5, 1.5) {};
\node[point2] at (2+1.8, 1.8) {};

%%%%%%%%%%%%%%% upper left points %%%%%%%%%%%%%%%%%%%%%
\node[point2] at (0.3, 2+0.3) {};
\node[point2] at (0.6, 2+0.6) {};
\node[point2] at (0.9, 2+0.9) {};
\node[point2] at (1.2, 2+1.2) {};
\node[point2] at (1.5, 2+1.5) {};
\node[point2] at (1.8, 2+1.8) {};

%%%%%%%%%%%%%%% upper right points %%%%%%%%%%%%%%%%%%%%%
\node[point2] at (2+0.3, 2+1.8) {};
\node[point2] at (2+0.6, 2+1.5) {};
\node[point2] at (2+0.9, 2+1.2) {};
\node[point2] at (2+1.2, 2+0.9) {};
\node[point2] at (2+1.5, 2+0.6) {};
\node[point2] at (2+1.8, 2+0.3) {};



\draw[thick, <->] (5.8,2) -- (7.8,2);

\foreach \s in {-0.8}
{
\draw[fill=white] (\s+11,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (\s+11,4) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (\s+14,0) ellipse (0.8cm and 0.8cm);
\draw[fill=blue!15!white] (\s+14,4) ellipse (0.8cm and 0.8cm);


%%%%%%%%%%%%%%%%  lower two %%%%%
\draw (\s+11.4, 0.6) -- (\s+13.6, 0.6);
\draw (\s+11.4, 0.6) -- (\s+13.4, 0.2);
\draw (\s+11.4, 0.6) -- (\s+13.4, -0.2);
\draw (\s+11.4, 0.6) -- (\s+13.6, -0.6);

\draw (\s+11.6, 0.2) -- (\s+13.4, 0.2);
\draw (\s+11.6, 0.2) -- (\s+13.4, -0.2);
\draw (\s+11.6, 0.2) -- (\s+13.6, -0.6);

\draw (\s+11.6,-0.2) -- (\s+13.4, -0.2);
\draw (\s+11.6,-0.2) -- (\s+13.6, -0.6);

\draw (\s+11.4,-0.6) -- (\s+13.6, -0.6);

%%%%%%%%%%%%%%%%% upper two %%%%%%%%%%%%%%%%%

\draw (\s+11.4, 4.6) -- (\s+13.6, 4.6);
\draw (\s+11.4, 4.6) -- (\s+13.4, 4.2);
\draw (\s+11.4, 4.6) -- (\s+13.4, 4-0.2);
\draw (\s+11.4, 4.6) -- (\s+13.6, 4-0.6);

\draw (\s+11.6, 4.2) -- (\s+13.4, 4.2);
\draw (\s+11.6, 4.2) -- (\s+13.4, 4-0.2);
\draw (\s+11.6, 4.2) -- (\s+13.6, 4-0.6);

\draw (\s+11.6, 4-0.2) -- (\s+13.4, 4-0.2);
\draw (\s+11.6, 4-0.2) -- (\s+13.6, 4-0.6);

\draw (\s+11.4, 4-0.6) -- (\s+13.6, 4-0.6);

%%%%%%%%%%%%%%%%% left side  %%%%%%%%%%%%%
\draw (\s+10.4, 4-0.6) -- (\s+10.4, 0.6);
\draw (\s+10.4, 4-0.6) -- (\s+10.8, 0.7);
\draw (\s+10.4, 4-0.6) -- (\s+11.2, 0.7);
\draw (\s+10.4, 4-0.6) -- (\s+11.6, 0.6);

\draw (\s+10.8, 4-0.7) -- (\s+10.8, 0.7);
\draw (\s+10.8, 4-0.7) -- (\s+11.2, 0.7);
\draw (\s+10.8, 4-0.7) -- (\s+11.6, 0.6);

\draw (\s+11.2, 4-0.7) -- (\s+11.2, 0.7);
\draw (\s+11.2, 4-0.7) -- (\s+11.6, 0.6);

\draw (\s+11.6, 4-0.6) -- (\s+11.6, 0.6);

%%%%%%%%%%%%%%%%% right side %%%%%%%%%%

\draw (\s+13.4, 4-0.6) -- (\s+13.4, 0.6);
\draw (\s+13.4, 4-0.6) -- (\s+13.8, 0.7);
\draw (\s+13.4, 4-0.6) -- (\s+14.2, 0.7);
\draw (\s+13.4, 4-0.6) -- (\s+14.6, 0.6);

\draw (\s+13.8, 4-0.7) -- (\s+13.8, 0.7);
\draw (\s+13.8, 4-0.7) -- (\s+14.2, 0.7);
\draw (\s+13.8, 4-0.7) -- (\s+14.6, 0.6);

\draw (\s+14.2, 4-0.7) -- (\s+14.2, 0.7);
\draw (\s+14.2, 4-0.7) -- (\s+14.6, 0.6);

\draw (\s+14.6, 4-0.6) -- (\s+14.6, 0.6);

}


\iffalse
	\foreach{\h} in {7} 
	{
	%%%%%%%              Shades            %%%%%%
		
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
		
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,7}
		{\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);	}
		
		\foreach \start in {-7, 0,7}
		{\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);}


		\foreach \z in {}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}


%%%%%%%%%%%%%%%% square %%%%%%%%%%%%%%%%%%%

\foreach \x/\y in {10/6.7}
{
\draw (\x, \y) -- (\x+1, \y) -- (\x+1, \y+0.5) -- (\x, \y+0.5) -- cycle ;
\draw (14,-1)--(14, 1);
}


	%%%%%%%%%%%%%labelling %%%%%%%%%%%%%


\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{1}$};
		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}^+$};
		\draw (2+8.5, \h+0.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}'$};
		}

\foreach \z/\y in {1/0.5}
		{
		\draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{1}$};
		\draw (-3+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{2}$};
		\draw (-3+2+14, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^+$};
		\draw (-3+2+12, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^c$};
		\draw (-3+2+16, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^s$};
		}

		\node[w_vertex] (11) at (5+7, 0 ) {};		
		\node[w_vertex] (12) at (6.7+7, 0) {};
		\node[w_vertex] (13) at (6+7, 0) {};
		\node[w_vertex](14) at (5.5+7, 0){};
		\node[w_vertex] (15) at (7+7.5, 0.5 ) {};
		\node[w_vertex] (16) at (7+8.2, 0.5) {};
		\draw (11) node[anchor=south] {};
		\draw (12) node[anchor=south] {};
		\draw (13) node[anchor=south] {};

		\draw [dashed] (11) -- (7+3,7);
		\draw [dashed] (11) -- (7+3.4, 7);
		\draw [dashed] (11) -- (7+3.9, 7);
		
		\draw [dashed] (12) -- (7+3.4,7);
		\draw [dashed] (12) -- (7+3.7,7);
		\draw [dashed] (12) -- (7+3,7);	

		\draw [dashed] (13) -- (7+3.7,7);
		\draw [dashed] (13) -- (7+3.4, 7);
		\draw [dashed] (13) -- (7+3.1, 7);

		\draw [dashed] (14) -- (7+3, 7);
		\draw [dashed] (14) -- (7+3.5, 7);
		\draw [dashed] (14) -- (7+3.9, 7);


		\draw [dashed] (15) -- (7-4, 7);
		\draw [dashed] (15) -- (7+1, 7);
		\draw [dashed] (15) -- (7+0, 7);
		
		\draw [dashed] (16) -- (7-3, 7);
		\draw [dashed] (16) -- (7+1.5, 7);
		\draw [dashed] (16) -- (7+2, 7);
	}

\fi

	\end{tikzpicture}
	


==> motivation2.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

\fill[blue!15!white] (-0.8,0) -- (-2.2,0) -- (-3.2,2.7) -- (-1.8,2.7) -- cycle;
\fill[blue!15!white] (0.8,0) -- (2.2,0) -- (3.2,2.7) -- (1.8,2.7) -- cycle;

\fill[blue!15!white] (0,4.2) -- (0,5.8) -- (2.5,3.5) -- (2.5,1.9) -- cycle;
\fill[blue!15!white] (0,4.2) -- (0,5.8) -- (-2.5,3.5) -- (-2.5,1.9) -- cycle;


\fill[blue!15!white] (-1.5,-0.7) -- (-1.5,0.7) -- (1.5,0.7) -- (1.5,-0.7) -- cycle;

\draw[fill=white] (-1.5,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (1.5,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (-2.5,2.7) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (2.5,2.7) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (0,5) ellipse (0.8cm and 0.8cm);

\iffalse 

\draw (0,0) -- (0,4);
\draw (2,0) -- (2,4);
\draw (4,0) -- (4,4);
\draw (0,0) -- (4,0);
\draw (0,2) -- (4,2);
\draw (0,4) -- (4,4);

%%%%%%%%%%%%%%% lower left points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (0.3, 0.3) {};
\node[point] at (0.6, 0.6) {};
\node[point] at (0.9, 0.9) {};
\node[point] at (1.2, 1.2) {};
\node[point] at (1.5, 1.5) {};
\node[point] at (1.8, 1.8) {};

%%%%%%%%%%%%%%% lower right points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (2+0.3, 0.3) {};
\node[point] at (2+0.6, 0.6) {};
\node[point] at (2+0.9, 0.9) {};
\node[point] at (2+1.2, 1.2) {};
\node[point] at (2+1.5, 1.5) {};
\node[point] at (2+1.8, 1.8) {};

%%%%%%%%%%%%%%% upper left points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (0.3, 2+0.3) {};
\node[point] at (0.6, 2+0.6) {};
\node[point] at (0.9, 2+0.9) {};
\node[point] at (1.2, 2+1.2) {};
\node[point] at (1.5, 2+1.5) {};
\node[point] at (1.8, 2+1.8) {};

%%%%%%%%%%%%%%% upper right points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (2+0.3, 2+1.8) {};
\node[point] at (2+0.6, 2+1.5) {};
\node[point] at (2+0.9, 2+1.2) {};
\node[point] at (2+1.2, 2+0.9) {};
\node[point] at (2+1.5, 2+0.6) {};
\node[point] at (2+1.8, 2+0.3) {};



\draw[thick, <->] (6,2) -- (8,2);

\draw[fill=white] (11,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (11,4) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (14,0) ellipse (0.8cm and 0.8cm);
\draw[fill=blue!15!white] (14,4) ellipse (0.8cm and 0.8cm);


%%%%%%%%%%%%%%%%  lower two %%%%%
\draw (11.4, 0.6) -- (13.6, 0.6);
\draw (11.4, 0.6) -- (13.4, 0.2);
\draw (11.4, 0.6) -- (13.4, -0.2);
\draw (11.4, 0.6) -- (13.6, -0.6);

\draw (11.6, 0.2) -- (13.4, 0.2);
\draw (11.6, 0.2) -- (13.4, -0.2);
\draw (11.6, 0.2) -- (13.6, -0.6);

\draw (11.6,-0.2) -- (13.4, -0.2);
\draw (11.6,-0.2) -- (13.6, -0.6);

\draw (11.4,-0.6) -- (13.6, -0.6);

%%%%%%%%%%%%%%%%% upper two %%%%%%%%%%%%%%%%%

\draw (11.4, 4.6) -- (13.6, 4.6);
\draw (11.4, 4.6) -- (13.4, 4.2);
\draw (11.4, 4.6) -- (13.4, 4-0.2);
\draw (11.4, 4.6) -- (13.6, 4-0.6);

\draw (11.6, 4.2) -- (13.4, 4.2);
\draw (11.6, 4.2) -- (13.4, 4-0.2);
\draw (11.6, 4.2) -- (13.6, 4-0.6);

\draw (11.6, 4-0.2) -- (13.4, 4-0.2);
\draw (11.6, 4-0.2) -- (13.6, 4-0.6);

\draw (11.4, 4-0.6) -- (13.6, 4-0.6);

%%%%%%%%%%%%%%%%% left side  %%%%%%%%%%%%%
\draw (10.4, 4-0.6) -- (10.4, 0.6);
\draw (10.4, 4-0.6) -- (10.8, 0.7);
\draw (10.4, 4-0.6) -- (11.2, 0.7);
\draw (10.4, 4-0.6) -- (11.6, 0.6);

\draw (10.8, 4-0.7) -- (10.8, 0.7);
\draw (10.8, 4-0.7) -- (11.2, 0.7);
\draw (10.8, 4-0.7) -- (11.6, 0.6);

\draw (11.2, 4-0.7) -- (11.2, 0.7);
\draw (11.2, 4-0.7) -- (11.6, 0.6);

\draw (11.6, 4-0.6) -- (11.6, 0.6);

%%%%%%%%%%%%%%%%% right side %%%%%%%%%%

\draw (13.4, 4-0.6) -- (13.4, 0.6);
\draw (13.4, 4-0.6) -- (13.8, 0.7);
\draw (13.4, 4-0.6) -- (14.2, 0.7);
\draw (13.4, 4-0.6) -- (14.6, 0.6);

\draw (13.8, 4-0.7) -- (13.8, 0.7);
\draw (13.8, 4-0.7) -- (14.2, 0.7);
\draw (13.8, 4-0.7) -- (14.6, 0.6);

\draw (14.2, 4-0.7) -- (14.2, 0.7);
\draw (14.2, 4-0.7) -- (14.6, 0.6);

\draw (14.6, 4-0.6) -- (14.6, 0.6);

\fi


\iffalse
	\foreach{\h} in {7} 
	{
	%%%%%%%              Shades            %%%%%%
		
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
		
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,7}
		{\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);	}
		
		\foreach \start in {-7, 0,7}
		{\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);}


		\foreach \z in {}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}


%%%%%%%%%%%%%%%% square %%%%%%%%%%%%%%%%%%%

\foreach \x/\y in {10/6.7}
{
\draw (\x, \y) -- (\x+1, \y) -- (\x+1, \y+0.5) -- (\x, \y+0.5) -- cycle ;
\draw (14,-1)--(14, 1);
}


	%%%%%%%%%%%%%labelling %%%%%%%%%%%%%


\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{1}$};
		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}^+$};
		\draw (2+8.5, \h+0.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}'$};
		}

\foreach \z/\y in {1/0.5}
		{
		\draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{1}$};
		\draw (-3+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{2}$};
		\draw (-3+2+14, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^+$};
		\draw (-3+2+12, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^c$};
		\draw (-3+2+16, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^s$};
		}

		\node[w_vertex] (11) at (5+7, 0 ) {};		
		\node[w_vertex] (12) at (6.7+7, 0) {};
		\node[w_vertex] (13) at (6+7, 0) {};
		\node[w_vertex](14) at (5.5+7, 0){};
		\node[w_vertex] (15) at (7+7.5, 0.5 ) {};
		\node[w_vertex] (16) at (7+8.2, 0.5) {};
		\draw (11) node[anchor=south] {};
		\draw (12) node[anchor=south] {};
		\draw (13) node[anchor=south] {};

		\draw [dashed] (11) -- (7+3,7);
		\draw [dashed] (11) -- (7+3.4, 7);
		\draw [dashed] (11) -- (7+3.9, 7);
		
		\draw [dashed] (12) -- (7+3.4,7);
		\draw [dashed] (12) -- (7+3.7,7);
		\draw [dashed] (12) -- (7+3,7);	

		\draw [dashed] (13) -- (7+3.7,7);
		\draw [dashed] (13) -- (7+3.4, 7);
		\draw [dashed] (13) -- (7+3.1, 7);

		\draw [dashed] (14) -- (7+3, 7);
		\draw [dashed] (14) -- (7+3.5, 7);
		\draw [dashed] (14) -- (7+3.9, 7);


		\draw [dashed] (15) -- (7-4, 7);
		\draw [dashed] (15) -- (7+1, 7);
		\draw [dashed] (15) -- (7+0, 7);
		
		\draw [dashed] (16) -- (7-3, 7);
		\draw [dashed] (16) -- (7+1.5, 7);
		\draw [dashed] (16) -- (7+2, 7);
	}

\fi

	\end{tikzpicture}


==> motivation3.tex <==


\begin{tikzpicture}[scale=.6,auto=left]



\fill[blue!15!white] (-0.8,0) -- (-2.2,0) -- (-3.2,2.7) -- (-1.8,2.7) -- cycle;
\fill[blue!15!white] (0.8,0) -- (2.2,0) -- (3.2,2.7) -- (1.8,2.7) -- cycle;

\fill[blue!15!white] (0,4.2) -- (0,5.8) -- (2.5,3.5) -- (2.5,1.9) -- cycle;
\fill[blue!15!white] (0,4.2) -- (0,5.8) -- (-2.5,3.5) -- (-2.5,1.9) -- cycle;


\fill[blue!15!white] (-1.5,-0.7) -- (-1.5,0.7) -- (1.5,0.7) -- (1.5,-0.7) -- cycle;

\draw (-1.2, 0.7) -- (1.2,0.7);
\draw (-1.2, -0.7) -- (1.2,-0.7);
\draw (-1.2, 0.7) -- (1.2,-0.7);

\draw (-3.2, 2.7) -- (-2.2,0);
\draw (-1.8, 2.7) -- (-0.8,0);
\draw (-3.2, 2.5) -- (-0.8,0.2);
 
\draw (3.2, 2.7) -- (2.2,0);
\draw (1.8, 2.7) -- (0.8,0);
\draw (3.2, 2.5) -- (0.8,0.2);

\draw (0, 5.8) -- (2.5,3.5);
\draw (0, 4.2) -- (2.5,1.9);
\draw (0, 4.2) -- (2.5,3.5);

\draw (0, 5.8) -- (-2.5,3.5);
\draw (0, 4.2) -- (-2.5,1.9);
\draw (0, 4.2) -- (-2.5,3.5);

\draw[fill=white] (-1.5,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (1.5,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (-2.5,2.7) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (2.5,2.7) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (0,5) ellipse (0.8cm and 0.8cm);

\draw[thick, ->] (-8, 6) -- (-4, 4);
\draw[thick, ->] (8, 6) -- (4, 4);


\iffalse 

\draw (0,0) -- (0,4);
\draw (2,0) -- (2,4);
\draw (4,0) -- (4,4);
\draw (0,0) -- (4,0);
\draw (0,2) -- (4,2);
\draw (0,4) -- (4,4);

%%%%%%%%%%%%%%% lower left points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (0.3, 0.3) {};
\node[point] at (0.6, 0.6) {};
\node[point] at (0.9, 0.9) {};
\node[point] at (1.2, 1.2) {};
\node[point] at (1.5, 1.5) {};
\node[point] at (1.8, 1.8) {};

%%%%%%%%%%%%%%% lower right points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (2+0.3, 0.3) {};
\node[point] at (2+0.6, 0.6) {};
\node[point] at (2+0.9, 0.9) {};
\node[point] at (2+1.2, 1.2) {};
\node[point] at (2+1.5, 1.5) {};
\node[point] at (2+1.8, 1.8) {};

%%%%%%%%%%%%%%% upper left points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (0.3, 2+0.3) {};
\node[point] at (0.6, 2+0.6) {};
\node[point] at (0.9, 2+0.9) {};
\node[point] at (1.2, 2+1.2) {};
\node[point] at (1.5, 2+1.5) {};
\node[point] at (1.8, 2+1.8) {};

%%%%%%%%%%%%%%% upper right points %%%%%%%%%%%%%%%%%%%%%
\node[point] at (2+0.3, 2+1.8) {};
\node[point] at (2+0.6, 2+1.5) {};
\node[point] at (2+0.9, 2+1.2) {};
\node[point] at (2+1.2, 2+0.9) {};
\node[point] at (2+1.5, 2+0.6) {};
\node[point] at (2+1.8, 2+0.3) {};



\draw[thick, <->] (6,2) -- (8,2);

\draw[fill=white] (11,0) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (11,4) ellipse (0.8cm and 0.8cm);
\draw[fill=white] (14,0) ellipse (0.8cm and 0.8cm);
\draw[fill=blue!15!white] (14,4) ellipse (0.8cm and 0.8cm);


%%%%%%%%%%%%%%%%  lower two %%%%%
\draw (11.4, 0.6) -- (13.6, 0.6);
\draw (11.4, 0.6) -- (13.4, 0.2);
\draw (11.4, 0.6) -- (13.4, -0.2);
\draw (11.4, 0.6) -- (13.6, -0.6);

\draw (11.6, 0.2) -- (13.4, 0.2);
\draw (11.6, 0.2) -- (13.4, -0.2);
\draw (11.6, 0.2) -- (13.6, -0.6);

\draw (11.6,-0.2) -- (13.4, -0.2);
\draw (11.6,-0.2) -- (13.6, -0.6);

\draw (11.4,-0.6) -- (13.6, -0.6);

%%%%%%%%%%%%%%%%% upper two %%%%%%%%%%%%%%%%%

\draw (11.4, 4.6) -- (13.6, 4.6);
\draw (11.4, 4.6) -- (13.4, 4.2);
\draw (11.4, 4.6) -- (13.4, 4-0.2);
\draw (11.4, 4.6) -- (13.6, 4-0.6);

\draw (11.6, 4.2) -- (13.4, 4.2);
\draw (11.6, 4.2) -- (13.4, 4-0.2);
\draw (11.6, 4.2) -- (13.6, 4-0.6);

\draw (11.6, 4-0.2) -- (13.4, 4-0.2);
\draw (11.6, 4-0.2) -- (13.6, 4-0.6);

\draw (11.4, 4-0.6) -- (13.6, 4-0.6);

%%%%%%%%%%%%%%%%% left side  %%%%%%%%%%%%%
\draw (10.4, 4-0.6) -- (10.4, 0.6);
\draw (10.4, 4-0.6) -- (10.8, 0.7);
\draw (10.4, 4-0.6) -- (11.2, 0.7);
\draw (10.4, 4-0.6) -- (11.6, 0.6);

\draw (10.8, 4-0.7) -- (10.8, 0.7);
\draw (10.8, 4-0.7) -- (11.2, 0.7);
\draw (10.8, 4-0.7) -- (11.6, 0.6);

\draw (11.2, 4-0.7) -- (11.2, 0.7);
\draw (11.2, 4-0.7) -- (11.6, 0.6);

\draw (11.6, 4-0.6) -- (11.6, 0.6);

%%%%%%%%%%%%%%%%% right side %%%%%%%%%%

\draw (13.4, 4-0.6) -- (13.4, 0.6);
\draw (13.4, 4-0.6) -- (13.8, 0.7);
\draw (13.4, 4-0.6) -- (14.2, 0.7);
\draw (13.4, 4-0.6) -- (14.6, 0.6);

\draw (13.8, 4-0.7) -- (13.8, 0.7);
\draw (13.8, 4-0.7) -- (14.2, 0.7);
\draw (13.8, 4-0.7) -- (14.6, 0.6);

\draw (14.2, 4-0.7) -- (14.2, 0.7);
\draw (14.2, 4-0.7) -- (14.6, 0.6);

\draw (14.6, 4-0.6) -- (14.6, 0.6);

\fi


\iffalse
	\foreach{\h} in {7} 
	{
	%%%%%%%              Shades            %%%%%%
		
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
		
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,7}
		{\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);	}
		
		\foreach \start in {-7, 0,7}
		{\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);}


		\foreach \z in {}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}


%%%%%%%%%%%%%%%% square %%%%%%%%%%%%%%%%%%%

\foreach \x/\y in {10/6.7}
{
\draw (\x, \y) -- (\x+1, \y) -- (\x+1, \y+0.5) -- (\x, \y+0.5) -- cycle ;
\draw (14,-1)--(14, 1);
}


	%%%%%%%%%%%%%labelling %%%%%%%%%%%%%


\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{1}$};
		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}^+$};
		\draw (2+8.5, \h+0.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}'$};
		}

\foreach \z/\y in {1/0.5}
		{
		\draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{1}$};
		\draw (-3+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{2}$};
		\draw (-3+2+14, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^+$};
		\draw (-3+2+12, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^c$};
		\draw (-3+2+16, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^s$};
		}

		\node[w_vertex] (11) at (5+7, 0 ) {};		
		\node[w_vertex] (12) at (6.7+7, 0) {};
		\node[w_vertex] (13) at (6+7, 0) {};
		\node[w_vertex](14) at (5.5+7, 0){};
		\node[w_vertex] (15) at (7+7.5, 0.5 ) {};
		\node[w_vertex] (16) at (7+8.2, 0.5) {};
		\draw (11) node[anchor=south] {};
		\draw (12) node[anchor=south] {};
		\draw (13) node[anchor=south] {};

		\draw [dashed] (11) -- (7+3,7);
		\draw [dashed] (11) -- (7+3.4, 7);
		\draw [dashed] (11) -- (7+3.9, 7);
		
		\draw [dashed] (12) -- (7+3.4,7);
		\draw [dashed] (12) -- (7+3.7,7);
		\draw [dashed] (12) -- (7+3,7);	

		\draw [dashed] (13) -- (7+3.7,7);
		\draw [dashed] (13) -- (7+3.4, 7);
		\draw [dashed] (13) -- (7+3.1, 7);

		\draw [dashed] (14) -- (7+3, 7);
		\draw [dashed] (14) -- (7+3.5, 7);
		\draw [dashed] (14) -- (7+3.9, 7);


		\draw [dashed] (15) -- (7-4, 7);
		\draw [dashed] (15) -- (7+1, 7);
		\draw [dashed] (15) -- (7+0, 7);
		
		\draw [dashed] (16) -- (7-3, 7);
		\draw [dashed] (16) -- (7+1.5, 7);
		\draw [dashed] (16) -- (7+2, 7);
	}

\fi

	\end{tikzpicture}
	


==> proofchain01.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%\draw[step=1cm,gray,very thin] (0,0) grid (13,5);
		%\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    		%\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
		%\foreach \y in {0,1,2,3,4}
    		%\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
		\foreach \start in {}
		{		
		\node[w_vertex] (1) at (\start+0, 2) {}; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);		
		}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {7} 
	{
		\foreach \x/\y in {0/\h+2}
		{
		\draw [dotted] (\x+0,\y+0) -- (\x+33,\y+0); 
		\draw  (\x+0,\y+0) -- (\x+0, \y-1);
		\draw  (\x+14,\y+0) -- (\x+14, \y-1);
		\draw  (\x+28, \y+0) -- (\x+28, \y-1);
		}
		\draw (0, \h+2) node[anchor=south] {$A'_{11}$};
	
		\foreach \x/\y in {1/-2}
		{
		\draw [dotted] (\x+0,\y+0) -- (\x+32,\y+0); 
		\draw  (\x+0,\y+0) -- (\x+0, \y+1);
		\draw  (\x+14,\y+0) -- (\x+14, \y+1);
		\draw  (\x+28, \y+0) -- (\x+28, \y+1);
		}
		\draw (1, -2) node[anchor=north] {$B'_{13}$};

	%%%%%%%              Shades            %%%%%%
		
		\foreach{\start} in {0, 7, 14, 21, 28}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0, 7, 14, 21}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {0, 7, 14, 21,28}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0, 7, 14, 21}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
		
	%	\draw [dotted] (10, 0) -- (12, 0);
	%	\draw [dotted] (13, \h) -- (15, \h);
	%	\draw [dotted] (11.5, \h*0.5) -- (13.5, \h*0.5);
	%	\draw [dotted] (34, 0) -- (36, 0);	
	%	\draw [dotted] (35, \h*0.5) -- (36, \h*0.5);
		
	
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,7,14,21,28}
		{\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);	}
		
		\foreach \start in {-7, 0,7,14,21}
		{\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);}


		\foreach \z in {-7, 0, 7, 14, 21}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {-7, 0, 7, 14,21}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}

	%%%%%%%%%%%%%labelling %%%%%%%%%%%%%

	%	\foreach \x/\y in {-3/-1.6, 4/-1.6,  11/-1.6, 18/-1.6, 25/-1.6}		
	%	{
	%	\draw [dotted] (\x+0,\y+0) -- (\x+4,\y+0); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y+0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y+0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y+0.15);
	%	}

	%	\foreach \x/\y in {0/\h+1.65, 7/\h+1.65, 14/\h+1.65, 21/\h+1.65, 28/\h+1.65}		
	%	{
	%	\draw [dotted] (\x+0,\y) -- (\x+4,\y); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y-0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y-0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y-0.15);
	%	}
		\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{1}$};
		\draw (0, \h+0.7+\z) node[anchor=south] {$A_{11}$};
		\draw (0+2, \h+0.7+\z) node[anchor=south] {$A_{12}$};
		\draw (0+4, \h+0.7+\z) node[anchor=south] {$A_{13}$};

		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}$};
		\draw (7, \h+0.7+\z) node[anchor=south] {$A_{21}$};
		\draw (7+2, \h+0.7+\z) node[anchor=south] {$A_{22}$};
		\draw (7+4, \h+0.7+\z) node[anchor=south] {$A_{23}$};

		\draw (2+14, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{3}$};
		\draw (14, \h+0.7+\z) node[anchor=south] {$A_{31}$};
		\draw (14+2, \h+0.7+\z) node[anchor=south] {$A_{32}$};
		\draw (14+4, \h+0.7+\z) node[anchor=south] {$A_{33}$};

		\draw (2+21, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{4}$};
		\draw (21, \h+0.7+\z) node[anchor=south] {$A_{41}$};
		\draw (21+2, \h+0.7+\z) node[anchor=south] {$A_{42}$};
		\draw (21+4, \h+0.7+\z) node[anchor=south] {$A_{43}$};
	
		\draw (10+20, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{5}$};
		\draw (10+18, \h+0.7+\z) node[anchor=south] {$A_{51}$};
		\draw (10+18+2, \h+0.7+\z) node[anchor=south] {$A_{52}$};
		\draw (10+18+4, \h+0.7+\z) node[anchor=south] {$A_{53}$};		
		}
		
	%	\draw (3+2+28, \h+1.5) node[anchor=south] {$A_{i+1}$};
				
		\foreach \z/\y in {1/0.5}
		{
		\draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{1}$};
		\draw (-3, -0.7+\z) node[anchor=north] {$B_{11}$};
		\draw (-3+2, -0.7+\z) node[anchor=north] {$B_{12}$};
		\draw (-3+4, -0.7+\z) node[anchor=north] {$B_{13}$};
	
		
		\draw (4+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{2}$};
		\draw (4, -0.7+\z) node[anchor=north] {$B_{21}$};
		\draw (4+2, -0.7+\z) node[anchor=north] {$B_{22}$};
		\draw (4+4, -0.7+\z) node[anchor=north] {$B_{23}$};
		

		\draw (4+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_3$};
		\draw (11, -0.7+\z) node[anchor=north] {$B_{31}$};
		\draw (11+2, -0.7+\z) node[anchor=north] {$B_{32}$};
		\draw (11+4, -0.7+\z) node[anchor=north] {$B_{33}$};


		\draw (-1+21, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{4}$};
		\draw (18, -0.7+\z) node[anchor=north] {$B_{41}$};
		\draw (18+2, -0.7+\z) node[anchor=north] {$B_{42}$};
		\draw (18+4, -0.7+\z) node[anchor=north] {$B_{43}$};
	
		\draw (-1+28, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{5}$};	
		\draw (25, -0.7+\z) node[anchor=north] {$B_{51}$};
		\draw (25+2, -0.7+\z) node[anchor=north] {$B_{52}$};
		\draw (25+4, -0.7+\z) node[anchor=north] {$B_{53}$};
		}

		

	

	%%%%%%           vertex b_1            %%%%%
%		\node[w_vertex](1) at (-3, 0) {};
%		\draw (1) node[anchor=north] {$b_1$};
%		\node[point] (2) at (-1, \h) {};
%		\node[point] (3) at (4.6, \h-0.5) {};
%		\draw (1) -- (2);
%		\draw (1) -- (3);	

	%%%%%%      vertices a_1 --- a_3     %%%%%%

%		\node[w_vertex] (4) at (2, \h ) {};		
%		\node[w_vertex] (5) at (2.7, \h) {};
%		\node[w_vertex] (6) at (4, \h) {};
%		\draw (4) node[anchor=south] {$a_{11}$};
%		\draw (5) node[anchor=south] {$a_{12}$};
%		\draw (6) node[anchor=south] {$a_{13}$};

%		\draw [dashed] (4) -- (5,1);
%		\draw [dashed] (4) -- (3,0);
%		\draw [dashed] (5) -- (5,1);
%		\draw [dashed] (5) -- (7,1);
%		\draw [dashed] (6) -- (7,1);
%		\draw [dashed] (6) -- (8.7,0.5);


%		\draw (5,-1) .. controls (5.5,0)  .. (5,1);
%		\draw (7,-1) .. controls (8.5,-0.3) and (6.5, 0.3) .. (7,1);
	

	%%%%%       vertices b_21 --- b_23     %%%%%%%

%		\node[w_vertex] (7) at (3+2,  0) {};		
%		\node[w_vertex] (8) at (3+4.5, 0) {};
%		\node[w_vertex] (9) at (3+5.4, 0) {};
%		\draw (7) node[anchor=north] {$b_{21}$};
%		\draw (8) node[anchor=north] {$b_{22}$};
%		\draw (9) node[anchor=north] {$b_{23}$};
%
%		\draw  (8) -- (3+5,\h-1);
%		\draw  (8) -- (3+7,\h-1);
%		\draw  (9) -- (3+7,\h-1);
%		\draw  (9) -- (3+8.7,\h-0.5);
%		\draw  (7) -- (3+5,\h-1);
%		\draw  (7) -- (3+3,\h);


%		\draw (3+5,\h-1) .. controls (3+5.5,\h)  .. (3+5,1+\h);
%		\draw (3+7,\h-1) .. controls (3+8.5,\h-0.3) and (3+6.5, 0.3+\h) .. (3+7,1+\h);
	

	%%%%%%      vertices a_21 --- a_23     %%%%%%

%		\node[w_vertex] (11) at (2+7, \h ) {};		
%		\node[w_vertex] (12) at (2.7+7, \h) {};
%		\node[w_vertex] (13) at (4+7, \h) {};
%		\draw (11) node[anchor=south] {$a_{21}$};
%		\draw (12) node[anchor=south] {$a_{22}$};
%		\draw (13) node[anchor=south] {$a_{23}$};
%
%		\draw [dashed] (11) -- (7+5,1);
%		\draw [dashed] (11) -- (7+3,0);
%		\draw [dashed] (12) -- (7+5,1);
%		\draw [dashed] (12) -- (7+7,1);
%		\draw [dashed] (13) -- (7+7,1);
%		\draw [dashed] (13) -- (7+8.7,0.5);


%		\draw (7+5,-1) .. controls (7+5.5,0)  .. (7+5,1);
%		\draw (7+7,-1) .. controls (7+8.5,-0.3) and (7+6.5, 0.3) .. (7+7,1);


	%%%%%%      vertices a_(i-1)1 --- a_(i-1)3     %%%%%%
	\foreach{\z} in {17} 
	{
%		\node[w_vertex] (21) at (\z+0.3, \h ) {};		
%		\node[w_vertex] (22) at (\z+2.7, \h) {};
%		\node[w_vertex] (23) at (\z+4.5, \h) {};
%		\draw (21) node[anchor=south] {$a_{(i-1)1}$};
%		\draw (22) node[anchor=south] {$a_{(i-1)2}$};
%		\draw (23) node[anchor=south] {$a_{(i-1)3}$};

%		\draw [dashed] (21) -- (\z+5,1);
%		\draw [dashed] (21) -- (\z+3,0);
%		\draw [dashed] (22) -- (\z+5,1);
%		\draw [dashed] (22) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+8.7,0.5);


%		\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
%		\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
	

	%%%%%       vertices b_i1 --- b_i3     %%%%%%%

%		\node[w_vertex] (24) at (\z+3+2,  0) {};		
%		\node[w_vertex] (25) at (\z+3+4.5, 0) {};
%		\node[w_vertex] (26) at (\z+3+5.4, 0) {};
%		\draw (24) node[anchor=north] {$b_{i1}$};
%		\draw (25) node[anchor=north] {$b_{i2}$};
%		\draw (26) node[anchor=north] {$b_{i3}$};

%		\draw  (25) -- (\z+3+5,\h-1);
%		\draw  (25) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+8.7,\h-0.5);
%		\draw  (24) -- (\z+3+5,\h-1);
%		\draw  (24) -- (\z+3+3,\h);


%		\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
%		\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
	

		%%%%%%      vertices a_i1 --- a_i3     %%%%%%

%		\node[w_vertex] (27) at (\z+2+7, \h ) {};		
%		\node[w_vertex] (28) at (\z+2.7+7, \h) {};
%		\node[w_vertex] (29) at (\z+4+7, \h) {};
%		\draw (27) node[anchor=south] {$a_{i1}$};
%		\draw (28) node[anchor=south] {$a_{i2}$};
%		\draw (29) node[anchor=south] {$a_{i3}$};

%		\draw [dashed] (27) -- (\z+7+5,1);
%		\draw [dashed] (27) -- (\z+7+3,0);
%		\draw [dashed] (28) -- (\z+7+5,1);
%		\draw [dashed] (28) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+8.7,0.5);


%		\draw (\z+7+5,-1) .. controls (\z+7+5.5,0)  .. (\z+7+5,1);
%		\draw (\z+7+7,-1) .. controls (\z+7+8.5,-0.3) and (\z+7+6.5, 0.3) .. (\z+7+7,1);
	}




		
	}
	\end{tikzpicture}
	


==> proofchain1a.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%\draw[step=1cm,gray,very thin] (0,0) grid (13,5);
		%\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    		%\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
		%\foreach \y in {0,1,2,3,4}
    		%\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
		\foreach \start in {}
		{		
		\node[w_vertex] (1) at (\start+0, 2) {}; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);		
		}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {5} 
	{
	%%%%%%%              Ellipses            %%%%%%
		\foreach \start in {0,7}
		{
 		\draw (\start+2,\h) ellipse (3cm and 1cm);
		}
		
		\foreach \start in {0}
		{
 		\draw (\start+6,0) ellipse (3cm and 1cm);
		}

		\draw [dashed] (3, 0) -- (-1, \h);
		\draw [dashed] (9, 0) -- (5, \h);
		
	
	%	\draw (13, 0) -- (16, \h);
	%	\draw (19, 0) -- (22, \h);
	%	\draw [dashed] (33, 0) -- (29, \h);
	%	\draw [dashed] (27, 0) -- (23, \h);
		
	%	\draw [dotted] (10, 0) -- (12, 0);
	%	\draw [dotted] (13, \h) -- (15, \h);
	%	\draw [dotted] (11.5, \h*0.5) -- (13.5, \h*0.5);
	%	\draw [dotted] (34, 0) -- (36, 0);	
	%	\draw [dotted] (35, \h*0.5) -- (36, \h*0.5);
		
		\draw (2, \h+1.5) node[anchor=south] {$A_{1}$};
		\draw (2+7, \h+1.5) node[anchor=south] {$A_{2}$};
	%	\draw (3+2+14, \h+1.5) node[anchor=south] {$A_{i-1}$};
	%	\draw (3+2+21, \h+1.5) node[anchor=south] {$A_{i}$};
	%	\draw (3+2+28, \h+1.5) node[anchor=south] {$A_{i+1}$};
				

	%	\draw (7, \h+0.7) node[anchor=south] {$A_{21}$};
	%	\draw (7+2, \h+0.7) node[anchor=south] {$A_{22}$};
	%	\draw (7+4, \h+0.7) node[anchor=south] {$A_{23}$};

	%	\draw (24, \h-0.3) node[anchor=south] {$A_{i1}$};
	%	\draw (24+2, \h-0.3) node[anchor=south] {$A_{i2}$};
	%	\draw (24+4, \h-0.3) node[anchor=south] {$A_{i3}$};


		\draw (4+2, -1.6) node[anchor=north] {$B_{2}$};
	%	\draw (7+2+7, -1.6) node[anchor=north] {$B_{i-1}$};
	%	\draw (2+21, -1.6) node[anchor=north] {$B_{i}$};
	%	\draw (2+28, -1.6) node[anchor=north] {$B_{i+1}$};
		

		\draw (4, 0.3) node[anchor=north] {$Y_{21}$};
		\draw (4+2, 0.3) node[anchor=north] {$Y_{22}$};
		\draw (4+4, 0.3) node[anchor=north] {$Y_{23}$};
		
	%	\draw (7+4, -0.7) node[anchor=north] {$B_{31}$};
	%	\draw (7+4+2, -0.7) node[anchor=north] {$B_{32}$};
	%	\draw (7+4+4, -0.7) node[anchor=north] {$B_{33}$};

	%	\draw (21, 0) node[anchor=north] {$B_{i1}$};
	%	\draw (21+2, 0) node[anchor=north] {$B_{i2}$};
	%	\draw (21+4, 0) node[anchor=north] {$B_{i3}$};
		
	%	\draw (28, -0.7) node[anchor=north] {$B_{(i+1)1}$};
	%	\draw (28+2, -0.7) node[anchor=north] {$B_{(i+1)2}$};
	%	\draw (28+4, -0.7) node[anchor=north] {$B_{(i+1)3}$};


	%	\foreach \x/\y in {4/-1.6, 21/-1.6}		
	%	{
	%	\draw [dotted] (\x+0,\y+0) -- (\x+4,\y+0); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y+0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y+0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y+0.15);
	%	}

	%	\foreach \x/\y in {24/6.65}		
	%	{
	%	\draw [dotted] (\x+0,\y) -- (\x+4,\y); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y-0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y-0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y-0.15);
	%	}

	%%%%%%           vertex b_1            %%%%%
		\node[w_vertex](1) at (-3, 0) {};
		\draw (1) node[anchor=north] {$b_1$};
		\node[point] (2) at (-1, \h) {};
		\node[point] (3) at (4.6, \h-0.5) {};
		\draw (1) -- (2);
		\draw (1) -- (3);	

	%%%%%%      vertices a_1 --- a_3     %%%%%%

		\node[w_vertex] (4) at (7+2, \h ) {};		
		\node[w_vertex] (5) at (7+2.7, \h) {};
		\node[w_vertex] (6) at (7+4, \h) {};
		\draw (4) node[anchor=south] {$a_{11}$};
		\draw (5) node[anchor=south] {$a_{12}$};
		\draw (6) node[anchor=south] {$a_{13}$};

		\draw  (4) -- (5,1);
		\draw  (4) -- (3,0);
		\draw  (5) -- (5,1);
		\draw  (5) -- (7,1);
		\draw  (6) -- (7,1);
		\draw  (6) -- (8.7,0.5);


		\draw (5,-1) .. controls (5.5,0)  .. (5,1);
		\draw (7,-1) .. controls (8.5,-0.3) and (6.5, 0.3) .. (7,1);
	

	%%%%%       vertices b_21 --- b_23     %%%%%%%

%		\node[w_vertex] (7) at (3+2,  0) {};		
%		\node[w_vertex] (8) at (3+4.5, 0) {};
%		\node[w_vertex] (9) at (3+5.4, 0) {};
%		\draw (7) node[anchor=north] {$b_{21}$};
%		\draw (8) node[anchor=north] {$b_{22}$};
%		\draw (9) node[anchor=north] {$b_{23}$};

%		\draw  (8) -- (3+5,\h-1);
%		\draw  (8) -- (3+7,\h-1);
%		\draw  (9) -- (3+7,\h-1);
%		\draw  (9) -- (3+8.7,\h-0.5);
%		\draw  (7) -- (3+5,\h-1);
%		\draw  (7) -- (3+3,\h);


%		\draw (3+5,\h-1) .. controls (3+5.5,\h)  .. (3+5,1+\h);
%		\draw (3+7,\h-1) .. controls (3+8.5,\h-0.3) and (3+6.5, 0.3+\h) .. (3+7,1+\h);
	

	%%%%%%      vertices a_21 --- a_23     %%%%%%

%		\node[w_vertex] (11) at (2+7, \h ) {};		
%		\node[w_vertex] (12) at (2.7+7, \h) {};
%		\node[w_vertex] (13) at (4+7, \h) {};
%		\draw (11) node[anchor=south] {$a_{21}$};
%		\draw (12) node[anchor=south] {$a_{22}$};
%		\draw (13) node[anchor=south] {$a_{23}$};
%
%		\draw [dashed] (11) -- (7+5,1);
%		\draw [dashed] (11) -- (7+3,0);
%		\draw [dashed] (12) -- (7+5,1);
%		\draw [dashed] (12) -- (7+7,1);
%		\draw [dashed] (13) -- (7+7,1);
%		\draw [dashed] (13) -- (7+8.7,0.5);


%		\draw (7+5,-1) .. controls (7+5.5,0)  .. (7+5,1);
%		\draw (7+7,-1) .. controls (7+8.5,-0.3) and (7+6.5, 0.3) .. (7+7,1);


	%%%%%%      vertices a_(i-1)1 --- a_(i-1)3     %%%%%%
%	\foreach{\z} in {17} 
%	{
%		\node[w_vertex] (21) at (\z+0.3, \h ) {};		
%		\node[w_vertex] (22) at (\z+2.7, \h) {};
%		\node[w_vertex] (23) at (\z+4.5, \h) {};
%		\draw (21) node[anchor=south] {$a_{(i-1)1}$};
%		\draw (22) node[anchor=south] {$a_{(i-1)2}$};
%		\draw (23) node[anchor=south] {$a_{(i-1)3}$};

%		\draw [dashed] (21) -- (\z+5,1);
%		\draw [dashed] (21) -- (\z+3,0);
%		\draw [dashed] (22) -- (\z+5,1);
%		\draw [dashed] (22) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+8.7,0.5);


%		\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
%		\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6, 0.3) .. (\z+7,1);
	

	%%%%%       vertices b_i1 --- b_i3     %%%%%%%

%		\node[w_vertex] (24) at (\z+3+2,  0.5) {};		
%		\node[w_vertex] (25) at (\z+3+4.5, 0.7) {};
%		\node[w_vertex] (26) at (\z+3+5.4, 0.5) {};
%		\draw (24) node[anchor=north] {$b_{i1}$};
%		\draw (25) node[anchor=north] {$b_{i2}$};
%		\draw (26) node[anchor=north] {$b_{i3}$};

%		\draw  (25) -- (\z+3+5,\h-1);
%		\draw  (25) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+8.7,\h-0.5);
%		\draw  (24) -- (\z+3+5,\h-1);
%		\draw  (24) -- (\z+3+3,\h);


%		\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
%		\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
	

		%%%%%%      vertices a_i1 --- a_i3     %%%%%%

%		\node[w_vertex] (27) at (\z+2+7, \h ) {};		
%		\node[w_vertex] (28) at (\z+2.7+7, \h) {};
%		\node[w_vertex] (29) at (\z+4+7, \h) {};
%		\draw (27) node[anchor=south] {$a_{i1}$};
%		\draw (28) node[anchor=south] {$a_{i2}$};
%		\draw (29) node[anchor=south] {$a_{i3}$};

%		\draw [dashed] (27) -- (\z+7+5,1);
%		\draw [dashed] (27) -- (\z+7+3,0);
%		\draw [dashed] (28) -- (\z+7+5,1);
%		\draw [dashed] (28) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+8.7,0.5);


%		\draw (\z+7+5,-1) .. controls (\z+7+5.5,0)  .. (\z+7+5,1);
%		\draw (\z+7+7,-1) .. controls (\z+7+8.5,-0.3) and (\z+7+6.5, 0.3) .. (\z+7+7,1);
%	}




		
	}
	\end{tikzpicture}
	



==> proofchain1b.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%\draw[step=1cm,gray,very thin] (0,0) grid (13,5);
		%\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    		%\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
		%\foreach \y in {0,1,2,3,4}
    		%\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
		\foreach \start in {}
		{		
		\node[w_vertex] (1) at (\start+0, 2) {}; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);		
		}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {5} 
	{
	%%%%%%%              Ellipses            %%%%%%
		\foreach \start in {17,24}
		{
 		\draw (\start+2,\h) ellipse (3cm and 1cm);
		}
		
		\foreach \start in {10,17,24}
		{
 		\draw (\start+6,0) ellipse (3cm and 1cm);
		}

	%	\draw [dashed] (3, 0) -- (-1, \h);
	%	\draw [dashed] (9, 0) -- (5, \h);
		
	
		\draw (13, 0) -- (16, \h);
		\draw (19, 0) -- (22, \h);
		\draw [dashed] (33, 0) -- (29, \h);
		\draw [dashed] (27, 0) -- (23, \h);
		
	%	\draw [dotted] (10, 0) -- (12, 0);
	%	\draw [dotted] (13, \h) -- (15, \h);
	%	\draw [dotted] (11.5, \h*0.5) -- (13.5, \h*0.5);
	%	\draw [dotted] (34, 0) -- (36, 0);	
	%	\draw [dotted] (35, \h*0.5) -- (36, \h*0.5);
		
	%	\draw (2, \h+1.5) node[anchor=south] {$A_{1}$};
	%	\draw (2+7, \h+1.5) node[anchor=south] {$A_{2}$};
		\draw (3+2+14, \h+1.5) node[anchor=south] {$A_{i-1}$};
		\draw (3+2+21, \h+1.5) node[anchor=south] {$A_{i}$};
	%	\draw (3+2+28, \h+1.5) node[anchor=south] {$A_{i+1}$};
				

	%	\draw (7, \h+0.7) node[anchor=south] {$A_{21}$};
	%	\draw (7+2, \h+0.7) node[anchor=south] {$A_{22}$};
	%	\draw (7+4, \h+0.7) node[anchor=south] {$A_{23}$};

		\draw (24, \h-0.3) node[anchor=south] {$A_{i1}$};
		\draw (24+2, \h-0.3) node[anchor=south] {$A_{i2}$};
		\draw (24+4, \h-0.3) node[anchor=south] {$A_{i3}$};


	%	\draw (4+2, -1.6) node[anchor=north] {$B_{2}$};
		\draw (7+2+7, -1.6) node[anchor=north] {$B_{i-1}$};
		\draw (2+21, -1.6) node[anchor=north] {$B_{i}$};
		\draw (2+28, -1.6) node[anchor=north] {$B_{i+1}$};
		

	%	\draw (4, 0.3) node[anchor=north] {$Y_{21}$};
	%	\draw (4+2, 0.3) node[anchor=north] {$Y_{22}$};
	%	\draw (4+4, 0.3) node[anchor=north] {$Y_{23}$};
		
	%	\draw (7+4, -0.7) node[anchor=north] {$B_{31}$};
	%	\draw (7+4+2, -0.7) node[anchor=north] {$B_{32}$};
	%	\draw (7+4+4, -0.7) node[anchor=north] {$B_{33}$};

		\draw (21, 0) node[anchor=north] {$B_{i1}$};
		\draw (21+2, 0) node[anchor=north] {$B_{i2}$};
		\draw (21+4, 0) node[anchor=north] {$B_{i3}$};
		
	%	\draw (28, -0.7) node[anchor=north] {$B_{(i+1)1}$};
	%	\draw (28+2, -0.7) node[anchor=north] {$B_{(i+1)2}$};
	%	\draw (28+4, -0.7) node[anchor=north] {$B_{(i+1)3}$};


	%	\foreach \x/\y in {4/-1.6, 21/-1.6}		
	%	{
	%	\draw [dotted] (\x+0,\y+0) -- (\x+4,\y+0); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y+0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y+0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y+0.15);
	%	}

	%	\foreach \x/\y in {24/6.65}		
	%	{
	%	\draw [dotted] (\x+0,\y) -- (\x+4,\y); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y-0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y-0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y-0.15);
	%	}

	%%%%%%           vertex b_1            %%%%%
	%	\node[w_vertex](1) at (-3, 0) {};
	%	\draw (1) node[anchor=north] {$b_1$};
	%	\node[point] (2) at (-1, \h) {};
	%	\node[point] (3) at (4.6, \h-0.5) {};
	%	\draw (1) -- (2);
	%	\draw (1) -- (3);	

	%%%%%%      vertices a_1 --- a_3     %%%%%%

	%	\node[w_vertex] (4) at (7+2, \h ) {};		
	%	\node[w_vertex] (5) at (7+2.7, \h) {};
	%	\node[w_vertex] (6) at (7+4, \h) {};
	%	\draw (4) node[anchor=south] {$a_{11}$};
	%	\draw (5) node[anchor=south] {$a_{12}$};
	%	\draw (6) node[anchor=south] {$a_{13}$};

	%	\draw  (4) -- (5,1);
	%	\draw  (4) -- (3,0);
	%	\draw  (5) -- (5,1);
	%	\draw  (5) -- (7,1);
	%	\draw  (6) -- (7,1);
	%	\draw  (6) -- (8.7,0.5);


	%	\draw (5,-1) .. controls (5.5,0)  .. (5,1);
	%	\draw (7,-1) .. controls (8.5,-0.3) and (6.5, 0.3) .. (7,1);
	

	%%%%%       vertices b_21 --- b_23     %%%%%%%

%		\node[w_vertex] (7) at (3+2,  0) {};		
%		\node[w_vertex] (8) at (3+4.5, 0) {};
%		\node[w_vertex] (9) at (3+5.4, 0) {};
%		\draw (7) node[anchor=north] {$b_{21}$};
%		\draw (8) node[anchor=north] {$b_{22}$};
%		\draw (9) node[anchor=north] {$b_{23}$};

%		\draw  (8) -- (3+5,\h-1);
%		\draw  (8) -- (3+7,\h-1);
%		\draw  (9) -- (3+7,\h-1);
%		\draw  (9) -- (3+8.7,\h-0.5);
%		\draw  (7) -- (3+5,\h-1);
%		\draw  (7) -- (3+3,\h);


%		\draw (3+5,\h-1) .. controls (3+5.5,\h)  .. (3+5,1+\h);
%		\draw (3+7,\h-1) .. controls (3+8.5,\h-0.3) and (3+6.5, 0.3+\h) .. (3+7,1+\h);
	

	%%%%%%      vertices a_21 --- a_23     %%%%%%

%		\node[w_vertex] (11) at (2+7, \h ) {};		
%		\node[w_vertex] (12) at (2.7+7, \h) {};
%		\node[w_vertex] (13) at (4+7, \h) {};
%		\draw (11) node[anchor=south] {$a_{21}$};
%		\draw (12) node[anchor=south] {$a_{22}$};
%		\draw (13) node[anchor=south] {$a_{23}$};
%
%		\draw [dashed] (11) -- (7+5,1);
%		\draw [dashed] (11) -- (7+3,0);
%		\draw [dashed] (12) -- (7+5,1);
%		\draw [dashed] (12) -- (7+7,1);
%		\draw [dashed] (13) -- (7+7,1);
%		\draw [dashed] (13) -- (7+8.7,0.5);


%		\draw (7+5,-1) .. controls (7+5.5,0)  .. (7+5,1);
%		\draw (7+7,-1) .. controls (7+8.5,-0.3) and (7+6.5, 0.3) .. (7+7,1);


	%%%%%%      vertices a_(i-1)1 --- a_(i-1)3     %%%%%%
	\foreach{\z} in {17} 
	{
		\node[w_vertex] (21) at (\z+0.3, \h ) {};		
		\node[w_vertex] (22) at (\z+2.7, \h) {};
		\node[w_vertex] (23) at (\z+4.5, \h) {};
		\draw (21) node[anchor=south] {$a_{(i-1)1}$};
		\draw (22) node[anchor=south] {$a_{(i-1)2}$};
		\draw (23) node[anchor=south] {$a_{(i-1)3}$};

		\draw [dashed] (21) -- (\z+5,1);
		\draw [dashed] (21) -- (\z+3,0);
		\draw [dashed] (22) -- (\z+5,1);
		\draw [dashed] (22) -- (\z+7,1);
		\draw [dashed] (23) -- (\z+7,1);
		\draw [dashed] (23) -- (\z+8.7,0.5);


		\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
		\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6, 0.3) .. (\z+7,1);
	

	%%%%%       vertices b_i1 --- b_i3     %%%%%%%

		\node[w_vertex] (24) at (\z+3+2,  0.5) {};		
		\node[w_vertex] (25) at (\z+3+4.5, 0.7) {};
		\node[w_vertex] (26) at (\z+3+5.4, 0.5) {};
		\draw (24) node[anchor=north] {$b_{i1}$};
		\draw (25) node[anchor=north] {$b_{i2}$};
		\draw (26) node[anchor=north] {$b_{i3}$};

		\draw  (25) -- (\z+3+5,\h-1);
		\draw  (25) -- (\z+3+7,\h-1);
		\draw  (26) -- (\z+3+7,\h-1);
		\draw  (26) -- (\z+3+8.7,\h-0.5);
		\draw  (24) -- (\z+3+5,\h-1);
		\draw  (24) -- (\z+3+3,\h);


		\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
		\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
	

		%%%%%%      vertices a_i1 --- a_i3     %%%%%%

%		\node[w_vertex] (27) at (\z+2+7, \h ) {};		
%		\node[w_vertex] (28) at (\z+2.7+7, \h) {};
%		\node[w_vertex] (29) at (\z+4+7, \h) {};
%		\draw (27) node[anchor=south] {$a_{i1}$};
%		\draw (28) node[anchor=south] {$a_{i2}$};
%		\draw (29) node[anchor=south] {$a_{i3}$};

%		\draw [dashed] (27) -- (\z+7+5,1);
%		\draw [dashed] (27) -- (\z+7+3,0);
%		\draw [dashed] (28) -- (\z+7+5,1);
%		\draw [dashed] (28) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+8.7,0.5);


%		\draw (\z+7+5,-1) .. controls (\z+7+5.5,0)  .. (\z+7+5,1);
%		\draw (\z+7+7,-1) .. controls (\z+7+8.5,-0.3) and (\z+7+6.5, 0.3) .. (\z+7+7,1);
	}




		
	}
	\end{tikzpicture}
	


==> proofstar01a.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\tikzstyle{point}=[circle,fill=white!1,text=white,inner sep=0.4mm,draw]
%\tikzstyle{point}=[circle,fill=black,inner sep=0.3mm]

\node[point] at (-3.5, 7) {};
\node[point] at (-2.5, 7) {};
\node[point] at (-1.5, 7) {};

\node[point] at (2.3, 0) {};
\node[point] at (1.3, 0) {};
\node[point] at (0.3, 0) {};

\node[point] at (-1.6, 3.5) {};
\node[point] at (-0.6, 3.5) {};
\node[point] at (0.4, 3.5) {};


	\foreach{\h} in {7} 
	{
	%%%%%%%              Shades            %%%%%%
		
		\foreach{\start} in {7}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {7}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
		
	
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,7}
		{\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);	}
		
		\foreach \start in {0,7}
		{\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);}


		\foreach \z in {}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}


%%%%%%%%%%%%%%%% square %%%%%%%%%%%%%%%%%%%

\foreach \x/\y in {10/6.7}
{
\draw (\x, \y) -- (\x+1, \y) -- (\x+1, \y+0.5) -- (\x, \y+0.5) -- cycle ;
%\draw (14,-1)--(14, 1);
}

\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{i-1}$};
		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{i}^+$};
		\draw (2+8.5, \h+0.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{i}'$};
		}

\foreach \z/\y in {1/0.5}
		{
		% \draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{1}$};
		\draw (-3+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{i}$};
		\draw (-3+2+14, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{i+1}^+$};
		% \draw (-3+2+12, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^c$};
		% \draw (-3+2+16, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^s$};
		}

		\node[w_vertex] (11) at (5+7, 0 ) {};		
		\node[w_vertex] (12) at (6.7+7, 0) {};
		\node[w_vertex] (13) at (6+7, 0) {};
		\node[w_vertex](14) at (5.5+7, 0){};
		
		\node[w_vertex](15) at (7.4+7, 0){};
		\node[w_vertex](16) at (8+7, 0){};
		\node[w_vertex](17) at (4.3+7, 0){};
		\node[w_vertex](18) at (3.5+7, 0){};
		

		%\node[w_vertex] (15) at (7+7.5, 0.5 ) {};
		%\node[w_vertex] (16) at (7+8.2, 0.5) {};
		\draw (11) node[anchor=south] {};
		\draw (12) node[anchor=south] {};
		\draw (13) node[anchor=south] {};

		\draw [dashed] (11) -- (7+3,7);
		\draw [dashed] (11) -- (7+3.4, 7);
		\draw [dashed] (11) -- (7+3.9, 7);
		
		\draw [dashed] (12) -- (7+3.4,7);
		\draw [dashed] (12) -- (7+3.7,7);
		\draw [dashed] (12) -- (7+3,7);	

		\draw [dashed] (13) -- (7+3.7,7);
		\draw [dashed] (13) -- (7+3.4, 7);
		\draw [dashed] (13) -- (7+3.1, 7);

		\draw [dashed] (14) -- (7+3, 7);
		\draw [dashed] (14) -- (7+3.5, 7);
		\draw [dashed] (14) -- (7+3.9, 7);

		\draw [dashed] (15) -- (7+3,7);
		\draw [dashed] (15) -- (7+3.4, 7);
		\draw [dashed] (15) -- (7+3.9, 7);
		
		\draw [dashed] (16) -- (7+3.4,7);
		\draw [dashed] (16) -- (7+3.7,7);
		\draw [dashed] (16) -- (7+3,7);	

		\draw [dashed] (17) -- (7+3.7,7);
		\draw [dashed] (17) -- (7+3.4, 7);
		\draw [dashed] (17) -- (7+3.1, 7);

		\draw [dashed] (18) -- (7+3.2, 7);
		\draw [dashed] (18) -- (7+3.5, 7);
		\draw [dashed] (18) -- (7+3.9, 7);



		%\draw [dashed] (15) -- (7-4, 7);
		%\draw [dashed] (15) -- (7+1, 7);
		%\draw [dashed] (15) -- (7+0, 7);
		
		%\draw [dashed] (16) -- (7-3, 7);
		%\draw [dashed] (16) -- (7+1.5, 7);
		%\draw [dashed] (16) -- (7+2, 7);

		
	}
	\end{tikzpicture}
	


==> proofstar01b.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {7} 
	{
	%%%%%%%              Shades            %%%%%%
		
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
		
	
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,7}
		{\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);	}
		
		\foreach \start in {-7, 0}
		{\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);}


		\foreach \z in {}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}


%%%%%%%%%%%%%%%% square %%%%%%%%%%%%%%%%%%%


\node[point] at (-3.5, 7) {};
\node[point] at (-2.5, 7) {};
\node[point] at (-1.5, 7) {};

\node[point] at (-4.7, 0) {};
\node[point] at (-5.7, 0) {};
\node[point] at (-6.7, 0) {};

\node[point] at (-5.1, 3.5) {};
\node[point] at (-4.1, 3.5) {};
\node[point] at (-3.1, 3.5) {};


\foreach \x/\y in {7/0}
{
\draw (\x, \y) -- (\x+1, \y) -- (\x+1, \y+0.5) -- (\x, \y+0.5) -- cycle ;
%\draw (14,-1)--(14, 1);
}

\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{i}$};
		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{i+1}^+$};
	%	\draw (2+8.5, \h+0.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}'$};
		}

\foreach \z/\y in {1/0.5}
		{
		\draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{i}$};
		\draw (-3+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{i+1}^+$};
		\draw (-1.5+2+7, -0.4+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{i+1}'$};
		% \draw (-3+2+14, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^+$};
		% \draw (-3+2+12, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^c$};
		% \draw (-3+2+16, -1.6+1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{3}^s$};
		}

		\node[w_vertex] (11) at (5+4, 7 ) {};		
		\node[w_vertex] (12) at (6.7+4, 7) {};
		\node[w_vertex] (13) at (6+4, 7) {};
		\node[w_vertex](14) at (5.5+4, 7){};

		\node[w_vertex] (15) at (4.3+4, 7 ) {};		
		\node[w_vertex] (16) at (3.6+4, 7) {};
		\node[w_vertex] (17) at (2.8+4, 7) {};
		\node[w_vertex](18) at (7.3+4, 7){};



		%\node[w_vertex] (15) at (7+7.5, 0.5 ) {};
		%\node[w_vertex] (16) at (7+8.2, 0.5) {};
		\draw (11) node[anchor=south] {};
		\draw (12) node[anchor=south] {};
		\draw (13) node[anchor=south] {};

		\draw  (11) -- (4+3,0.2);
		\draw  (11) -- (4+3.4, 0.2);
		\draw  (11) -- (4+3.9, 0.2);
		
		\draw (12) -- (4+3.4,0.2);
		\draw (12) -- (4+3.7,0.2);
		\draw (12) -- (4+3,0.2);	

		\draw (13) -- (4+3.7, 0.2);
		\draw (13) -- (4+3.4, 0.2);
		\draw (13) -- (4+3.1, 0.2);

		\draw (14) -- (4+3, 0.2);
		\draw (14) -- (4+3.5, 0.2);
		\draw (14) -- (4+3.9, 0.2);



		\draw  (15) -- (4+3,0.2);
		\draw  (15) -- (4+3.4, 0.2);
		\draw  (15) -- (4+3.9, 0.2);
		
		\draw (16) -- (4+3.4,0.2);
		\draw (16) -- (4+3.7,0.2);
		\draw (16) -- (4+3,0.2);	

		\draw (17) -- (4+3.7, 0.2);
		\draw (17) -- (4+3.4, 0.2);
		\draw (17) -- (4+3.1, 0.2);

		\draw (18) -- (4+3.2, 0.2);
		\draw (18) -- (4+3.5, 0.2);
		\draw (18) -- (4+3.9, 0.2);

		%\draw  [dashed] (15) -- (7-4, 7);
		%\draw [dashed] (15) -- (7+1, 7);
		%\draw [dashed] (15) -- (7+0, 7);
		
		%\draw [dashed] (16) -- (7-3, 7);
		%\draw [dashed] (16) -- (7+1.5, 7);
		%\draw [dashed] (16) -- (7+2, 7);

		
	}
	\end{tikzpicture}
	


==> proofstar1a.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%\draw[step=1cm,gray,very thin] (0,0) grid (13,5);
		%\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    		%\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
		%\foreach \y in {0,1,2,3,4}
    		%\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
		\foreach \start in {}
		{		
		\node[w_vertex] (1) at (\start+0, 2) {}; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);		
		}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {5} 
	{
	%%%%%%%              Ellipses            %%%%%%
	

		
		\foreach \start in {11}
		{
 		\draw (\start+2,\h) ellipse (7cm and 1cm);
		}

		\foreach \start in {0}
		{
 		\draw (\start+6,0) ellipse (3cm and 1cm);
		}

%		\draw [dashed] (3, 0) -- (-1, \h);
%		\draw [dashed] (9, 0) -- (5, \h);

		
		\foreach \x/\y in {8/4.7}
		{
		\draw (\x, \y) -- (\x+1.5, \y) -- (\x+1.5, \y+0.5) -- (\x, \y+0.5) -- cycle ;
		}

		%%%%%%           vertex b_1            %%%%%
		\node[w_vertex](1) at (-3, 0) {};
		%\draw (1) node[anchor=north] {$B_i$};
		\draw (-3, -0.1) node[anchor=north] {$B_i$};
		\node[point] (2) at (-1, \h) {};
		\node[point] (3) at (4.6, \h-0.5) {};
		\draw (1) -- (2);
		\draw (1) -- (3);		
		
 	
		\fill[blue!15!white] (6.5,0) -- (8.5,0) -- (8.7, 5) -- (8.1, 5) -- cycle;
		\fill[blue!15!white] (-3,0) -- (-1,\h) -- (4.6,\h-0.5) -- cycle;
	
		\foreach \start in {0}
		{
 		\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);
		}
		
	
		\draw[fill=white] (8.4,5) ellipse (0.3cm and 0.1cm);
		\draw[fill=white] (7.5, 0) ellipse (1cm and 0.5cm);
		\draw (6.5, 0) -- (8.1, 5);	
		\draw (8.5, 0) -- (8.7,5);
		\draw[dashed] (1) -- (8.1, 5);
		\draw[dashed] (1) -- (8.7, 5);
		
 		\draw  (-0.8, \h-0.35) -- (6.5, 0);
		\draw  (5, \h) -- (8.5, 0);	

	
		
		\draw (2, \h+0.9) node[anchor=south] {$A_{i}^+$};
		\draw (6+7, \h+0.9) node[anchor=south] {$A \backslash (A_1 \cup A_2 \cup \ldots \cup A_{i-1} \cup A_i^+)$};


		\draw (4+2, -1) node[anchor=north] {$B_{i+1}^+$};
		

		\draw (3.8, 0.3) node[anchor=north] {$B_{i+1}^s$};
		\draw (4+1.2, 0.3) node[anchor=north] {$B_{i+1}^c$};
	%	\draw (4+4, 0.3) node[anchor=north] {$Y_{23}$};
		
		\draw (7.5, 0.48) node[anchor=north] {$B_{(i+1)j}$};
		\draw (8.5, 6.0) node[anchor=north] {$S_j$};
		\draw (9.9, 5.5) node[anchor=north] {$A'$};

		
		

		
	%%%%%%      vertices a_1 --- a_3     %%%%%%

	%	\node[w_vertex] (4) at (7+2, \h ) {};		
	%	\node[w_vertex] (5) at (7+2.7, \h) {};
	%	\node[w_vertex] (6) at (7+4, \h) {};
	%	\draw (4) node[anchor=south] {$a_{11}$};
	%	\draw (5) node[anchor=south] {$a_{12}$};
	%	\draw (6) node[anchor=south] {$a_{13}$};

	%	\draw  (4) -- (5,1);
	%	\draw  (4) -- (3,0);
	%	\draw  (5) -- (5,1);
	%	\draw  (5) -- (7,1);
	%	\draw  (6) -- (7,1);
	%	\draw  (6) -- (8.7,0.5);


	%	\draw (5,-1) .. controls (5.5,0)  .. (5,1);
	%	\draw (7,-1) .. controls (8.5,-0.3) and (6.5, 0.3) .. (7,1);
	
		\draw (4.5, -0.85) -- (4.5,0.85);




		
	}
	\end{tikzpicture}
	



==> proofstar1b.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%\draw[step=1cm,gray,very thin] (0,0) grid (13,5);
		%\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    		%\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
		%\foreach \y in {0,1,2,3,4}
    		%\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
		\foreach \start in {}
		{		
		\node[w_vertex] (1) at (\start+0, 2) {}; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);		
		}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {5} 
	{
	%%%%%%%              Ellipses            %%%%%%
		

		\foreach \start in {17,24}
		{
 		\draw[fill=white] (\start+2,\h) ellipse (3cm and 1cm);
		}
		
	
		\foreach \start in {17}
		{
 		\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);
		}

	
		
	\fill[blue!15!white] (20.7, 5) -- (31.8, 0.8) -- (27, 0) -- cycle;
           \node[w_vertex](1) at (20.7, 5) {};
	\draw (1) -- (27,0);
 	\draw (1) -- (31.8, 0.8);


	\fill[blue!15!white] (24,5) -- (24.2, 0.2) -- (24.8, 0.2) -- (25.8, 5) -- cycle;
		\draw (24,5) -- (24.2, 0.2);
		\draw(25.8, 5) -- (24.8, 0.2);		
	
 
            \foreach \start in {24}
		{
 		\draw[fill=white] (\start+6,0) ellipse (3cm and 1cm);
		}	


	\draw (23, 0.8) node[anchor=north] {$B_{i}'$};
	
	\draw (19.4, 4.5) node[anchor=south] {$A_{i-1}^{cc}$};
	\draw (20.5, 5.0) ellipse (0.4cm and 0.2cm);
	\draw[fill=white] (24.9, 5.0) ellipse (0.9cm and 0.5cm);
	\draw (24.9, 4.5) node[anchor=south] {$A_{i,F}$};
	
	
	\draw(24, 5) -- (27, 0);	
	\draw(25.8, 5) -- (31.8, 0.8);

%	\node[w_vertex](1) at (20.7, 5) {};
	\draw (20.7, 5) node[anchor=south] {$v_F$};
	\draw (32.4, -0.5) node[anchor=south] {$B_{i+1}^{sc}$};
%	\draw (1) -- (27,0);
%	\draw (1) -- (31.8, 0.8);
	\draw (31.8, 0.8) -- (31.8, -0.8);
	\draw[dashed] (1) -- (24.45, 0.1);
	\draw[dashed] (1) -- (24.6, 0.1);
	\draw[dashed] (1) -- (24.75, 0.1);
 
		\foreach \x/\y in {23.5/0}
		{
		\draw (\x, \y) -- (\x+1.5, \y) -- (\x+1.5, \y+0.5) -- (\x, \y+0.5) -- cycle ;
		}
	\draw[fill=white] (24.5, 0.2) ellipse (0.3cm and 0.1cm);
	\draw (24.5, 0) node[anchor=north] {$F$};



	%	\draw [dashed] (3, 0) -- (-1, \h);
	%	\draw [dashed] (9, 0) -- (5, \h);
		
	
	%	\draw (13, 0) -- (16, \h);
	%	\draw (19, 0) -- (22, \h);
	%%	\draw [dashed] (33, 0) -- (29, \h);
	%%	\draw [dashed] (27, 0) -- (23, \h);
		
	%	\draw [dotted] (10, 0) -- (12, 0);
	%	\draw [dotted] (13, \h) -- (15, \h);
	%	\draw [dotted] (11.5, \h*0.5) -- (13.5, \h*0.5);
	%	\draw [dotted] (34, 0) -- (36, 0);	
	%	\draw [dotted] (35, \h*0.5) -- (36, \h*0.5);
		
	%	\draw (2, \h+1.5) node[anchor=south] {$A_{1}$};
	%	\draw (2+7, \h+1.5) node[anchor=south] {$A_{2}$};
		\draw (3+2+14, \h+1.1) node[anchor=south] {$A_{i-1}$};
		\draw (3+2+21, \h+1.1) node[anchor=south] {$A_{i}$};
	%	\draw (3+2+28, \h+1.5) node[anchor=south] {$A_{i+1}$};
				

	%	\draw (7, \h+0.7) node[anchor=south] {$A_{21}$};
	%	\draw (7+2, \h+0.7) node[anchor=south] {$A_{22}$};
	%	\draw (7+4, \h+0.7) node[anchor=south] {$A_{23}$};

	%	\draw (24, \h-0.3) node[anchor=south] {$A_{i1}$};
	%	\draw (24+2, \h-0.3) node[anchor=south] {$A_{i2}$};
	%	\draw (24+4, \h-0.3) node[anchor=south] {$A_{i3}$};


	%	\draw (4+2, -1.6) node[anchor=north] {$B_{2}$};
	%	\draw (7+2+7, -1.6) node[anchor=north] {$B_{i-1}$};
		\draw (2+21, -1.2) node[anchor=north] {$B_{i}^+$};
		\draw (2+28, -1.2) node[anchor=north] {$B_{i+1} \backslash B_i^+$};
		

	%	\draw (4, 0.3) node[anchor=north] {$Y_{21}$};
	%	\draw (4+2, 0.3) node[anchor=north] {$Y_{22}$};
	%	\draw (4+4, 0.3) node[anchor=north] {$Y_{23}$};
		
	%	\draw (7+4, -0.7) node[anchor=north] {$B_{31}$};
	%	\draw (7+4+2, -0.7) node[anchor=north] {$B_{32}$};
	%	\draw (7+4+4, -0.7) node[anchor=north] {$B_{33}$};

	%	\draw (21, 0) node[anchor=north] {$B_{i1}$};
	%	\draw (21+2, 0) node[anchor=north] {$B_{i2}$};
	%	\draw (21+4, 0) node[anchor=north] {$B_{i3}$};
		
	%	\draw (28, -0.7) node[anchor=north] {$B_{(i+1)1}$};
	%	\draw (28+2, -0.7) node[anchor=north] {$B_{(i+1)2}$};
	%	\draw (28+4, -0.7) node[anchor=north] {$B_{(i+1)3}$};


	%	\foreach \x/\y in {4/-1.6, 21/-1.6}		
	%	{
	%	\draw [dotted] (\x+0,\y+0) -- (\x+4,\y+0); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y+0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y+0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y+0.15);
	%	}

	%	\foreach \x/\y in {24/6.65}		
	%	{
	%	\draw [dotted] (\x+0,\y) -- (\x+4,\y); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y-0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y-0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y-0.15);
	%	}

	%%%%%%           vertex b_1            %%%%%
	%	\node[w_vertex](1) at (-3, 0) {};
	%	\draw (1) node[anchor=north] {$b_1$};
	%	\node[point] (2) at (-1, \h) {};
	%	\node[point] (3) at (4.6, \h-0.5) {};
	%	\draw (1) -- (2);
	%	\draw (1) -- (3);	

	%%%%%%      vertices a_1 --- a_3     %%%%%%

	%	\node[w_vertex] (4) at (7+2, \h ) {};		
	%	\node[w_vertex] (5) at (7+2.7, \h) {};
	%	\node[w_vertex] (6) at (7+4, \h) {};
	%	\draw (4) node[anchor=south] {$a_{11}$};
	%	\draw (5) node[anchor=south] {$a_{12}$};
	%	\draw (6) node[anchor=south] {$a_{13}$};

	%	\draw  (4) -- (5,1);
	%	\draw  (4) -- (3,0);
	%	\draw  (5) -- (5,1);
	%	\draw  (5) -- (7,1);
	%	\draw  (6) -- (7,1);
	%	\draw  (6) -- (8.7,0.5);


	%	\draw (5,-1) .. controls (5.5,0)  .. (5,1);
	%	\draw (7,-1) .. controls (8.5,-0.3) and (6.5, 0.3) .. (7,1);
	

	%%%%%       vertices b_21 --- b_23     %%%%%%%

%		\node[w_vertex] (7) at (3+2,  0) {};		
%		\node[w_vertex] (8) at (3+4.5, 0) {};
%		\node[w_vertex] (9) at (3+5.4, 0) {};
%		\draw (7) node[anchor=north] {$b_{21}$};
%		\draw (8) node[anchor=north] {$b_{22}$};
%		\draw (9) node[anchor=north] {$b_{23}$};

%		\draw  (8) -- (3+5,\h-1);
%		\draw  (8) -- (3+7,\h-1);
%		\draw  (9) -- (3+7,\h-1);
%		\draw  (9) -- (3+8.7,\h-0.5);
%		\draw  (7) -- (3+5,\h-1);
%		\draw  (7) -- (3+3,\h);


%		\draw (3+5,\h-1) .. controls (3+5.5,\h)  .. (3+5,1+\h);
%		\draw (3+7,\h-1) .. controls (3+8.5,\h-0.3) and (3+6.5, 0.3+\h) .. (3+7,1+\h);
	

	%%%%%%      vertices a_21 --- a_23     %%%%%%

%		\node[w_vertex] (11) at (2+7, \h ) {};		
%		\node[w_vertex] (12) at (2.7+7, \h) {};
%		\node[w_vertex] (13) at (4+7, \h) {};
%		\draw (11) node[anchor=south] {$a_{21}$};
%		\draw (12) node[anchor=south] {$a_{22}$};
%		\draw (13) node[anchor=south] {$a_{23}$};
%
%		\draw [dashed] (11) -- (7+5,1);
%		\draw [dashed] (11) -- (7+3,0);
%		\draw [dashed] (12) -- (7+5,1);
%		\draw [dashed] (12) -- (7+7,1);
%		\draw [dashed] (13) -- (7+7,1);
%		\draw [dashed] (13) -- (7+8.7,0.5);


%		\draw (7+5,-1) .. controls (7+5.5,0)  .. (7+5,1);
%		\draw (7+7,-1) .. controls (7+8.5,-0.3) and (7+6.5, 0.3) .. (7+7,1);


	%%%%%%      vertices a_(i-1)1 --- a_(i-1)3     %%%%%%
%	\foreach{\z} in {17} 
%	{
%		\node[w_vertex] (21) at (\z+0.3, \h ) {};		
%		\node[w_vertex] (22) at (\z+2.7, \h) {};
%		\node[w_vertex] (23) at (\z+4.5, \h) {};
%		\draw (21) node[anchor=south] {$a_{(i-1)1}$};
%		\draw (22) node[anchor=south] {$a_{(i-1)2}$};
%		\draw (23) node[anchor=south] {$a_{(i-1)3}$};

%		\draw [dashed] (21) -- (\z+5,1);
%		\draw [dashed] (21) -- (\z+3,0);
%		\draw [dashed] (22) -- (\z+5,1);
%		\draw [dashed] (22) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+8.7,0.5);


%		\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
%		\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6, 0.3) .. (\z+7,1);
	

	%%%%%       vertices b_i1 --- b_i3     %%%%%%%

%		\node[w_vertex] (24) at (\z+3+2,  0.5) {};		
%		\node[w_vertex] (25) at (\z+3+4.5, 0.7) {};
%		\node[w_vertex] (26) at (\z+3+5.4, 0.5) {};
%		\draw (24) node[anchor=north] {$b_{i1}$};
%		\draw (25) node[anchor=north] {$b_{i2}$};
%		\draw (26) node[anchor=north] {$b_{i3}$};

%		\draw  (25) -- (\z+3+5,\h-1);
%		\draw  (25) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+8.7,\h-0.5);
%		\draw  (24) -- (\z+3+5,\h-1);
%		\draw  (24) -- (\z+3+3,\h);


%		\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
%		\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
	

		%%%%%%      vertices a_i1 --- a_i3     %%%%%%

%		\node[w_vertex] (27) at (\z+2+7, \h ) {};		
%		\node[w_vertex] (28) at (\z+2.7+7, \h) {};
%		\node[w_vertex] (29) at (\z+4+7, \h) {};
%		\draw (27) node[anchor=south] {$a_{i1}$};
%		\draw (28) node[anchor=south] {$a_{i2}$};
%		\draw (29) node[anchor=south] {$a_{i3}$};

%		\draw [dashed] (27) -- (\z+7+5,1);
%		\draw [dashed] (27) -- (\z+7+3,0);
%		\draw [dashed] (28) -- (\z+7+5,1);
%		\draw [dashed] (28) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+8.7,0.5);


%		\draw (\z+7+5,-1) .. controls (\z+7+5.5,0)  .. (\z+7+5,1);
%		\draw (\z+7+7,-1) .. controls (\z+7+8.5,-0.3) and (\z+7+6.5, 0.3) .. (\z+7+7,1);
%	}




		
	}
	\end{tikzpicture}
	


==> proofstarprellem01.tex <==
\begin{tikzpicture}[scale=.6,auto=left]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%\draw[step=1cm,gray,very thin] (0,0) grid (13,5);
		%\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    		%\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
		%\foreach \y in {0,1,2,3,4}
    		%\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
\iffalse
		\foreach \start in {}
		{		
		\node[w_vertex] (1) at (\start+0, 2) {}; 	
		\node[w_vertex] (2) at (\start+1, 2) { };
		\node[w_vertex] (3) at (\start+2, 2) { };
		\node[w_vertex] (4) at (\start+3, 2) { };
		\node[w_vertex] (5) at (\start+0,0) { };
		\node[w_vertex] (6) at (\start+1,0) { };
		\node[w_vertex] (7) at (\start+2,0) { };
		\node[w_vertex] (8) at (\start+3,0) { };				
		\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    	\draw (\from) -- (\to);
		%\foreach \from/\to in {5/6,6/7,7/8}
	    	%\draw (\from) -- (\to);		
		}
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\foreach{\h} in {7} 
	{
\iffalse
		\foreach \x/\y in {0/\h+2}
		{
		\draw [dotted] (\x+0,\y+0) -- (\x+33,\y+0); 
		\draw  (\x+0,\y+0) -- (\x+0, \y-1);
		\draw  (\x+14,\y+0) -- (\x+14, \y-1);
		\draw  (\x+28, \y+0) -- (\x+28, \y-1);
		}

		\draw (0, \h+2) node[anchor=south] {$A'_{11}$};
	
		\foreach \x/\y in {1/-2}
		{
		\draw [dotted] (\x+0,\y+0) -- (\x+32,\y+0); 
		\draw  (\x+0,\y+0) -- (\x+0, \y+1);
		\draw  (\x+14,\y+0) -- (\x+14, \y+1);
		\draw  (\x+28, \y+0) -- (\x+28, \y+1);
		}
		\draw (1, -2) node[anchor=north] {$B'_{13}$};
\fi
	%%%%%%%              Shades            %%%%%%
	
\iffalse	
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start-4,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+2,0) -- cycle;}
		\foreach{\start} in {0, 7}
			{\fill[blue!15!white] (\start+3,0) -- (\start-1,\h) -- (\start+5,\h) -- (\start+9,0) -- cycle;}
		
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-4, 0) -- (\start-1, \h);
			\draw (\start+2, 0) -- (\start+5, \h);
			}
		\foreach{\start} in {0, 7}
			{
			\draw (\start+-1, \h) -- (\start+3, 0);
			\draw (\start+5, \h) -- (\start+9, 0);		
			}	
\fi
		
	%	\draw [dotted] (10, 0) -- (12, 0);
	%	\draw [dotted] (13, \h) -- (15, \h);
	%	\draw [dotted] (11.5, \h*0.5) -- (13.5, \h*0.5);
	%	\draw [dotted] (34, 0) -- (36, 0);	
	%	\draw [dotted] (35, \h*0.5) -- (36, \h*0.5);
		
	
	%%%%%%%%%%%   Ellipses     %%%%%%%%%%%%
		\foreach \start in {0,14}
		{\draw[fill=white] (\start,\h) ellipse (4cm and 1cm);	}
		
		\foreach \start in {0,14}
		{\draw[fill=white] (\start,0) ellipse (4cm and 1cm);}

		\foreach \start in {0,14}
		{\draw[fill=white] (\start+1.8, 0) ellipse (1.6cm and 0.5cm);}


		\foreach \z in {}
			{
			\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
			\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
			}
		\foreach \z in {}
			{
			\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
			\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
			}


%%%%%%%%%%%%%%%% square %%%%%%%%%%%%%%%%%%%

\foreach \x/\y in {2/6.7, 16/6.7}
{
\draw (\x, \y) -- (\x+1, \y) -- (\x+1, \y+0.5) -- (\x, \y+0.5) -- cycle ;
}


	%%%%%%%%%%%%%labelling %%%%%%%%%%%%%

	%	\foreach \x/\y in {-3/-1.6, 4/-1.6,  11/-1.6, 18/-1.6, 25/-1.6}		
	%	{
	%	\draw [dotted] (\x+0,\y+0) -- (\x+4,\y+0); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y+0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y+0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y+0.15);
	%	}

	%	\foreach \x/\y in {0/\h+1.65, 7/\h+1.65, 14/\h+1.65, 21/\h+1.65, 28/\h+1.65}		
	%	{
	%	\draw [dotted] (\x+0,\y) -- (\x+4,\y); 
	%	\draw [dashed] (\x+0,\y+0) -- (\x+0, \y-0.15);
	%	\draw [dashed] (\x+2,\y+0) -- (\x+2, \y-0.15);
	%	\draw [dashed] (\x+4, \y+0) -- (\x+4, \y-0.15);
	%	}


\foreach \z/\y in {-1/-0.5}
		{	
		\draw (0, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A$};
		\draw (0+14, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A$};
		}

\foreach \z/\y in {1/0.5}
		{
		\draw (0, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B$};
		\draw (0+14, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B$};
		}

		\node[w_vertex] (11) at (1.5, 0 ) {};		
		\node[w_vertex] (12) at (2, 0) {};
		\node[w_vertex] (13) at (2.5, 0) {};
		\node[w_vertex](14) at (3.1, 0){};
		
		\node[w_vertex] (15) at (1.5+14, 0 ) {};		
		\node[w_vertex] (16) at (2+14, 0) {};
		\node[w_vertex] (17) at (2.5+14, 0) {};
		\node[w_vertex](18) at (3.1+14, 0){};

		\node[w_vertex](19) at (-2, \h){};
		\draw(19) -- (-2.5, 0); 
		\draw(19) -- (-1.5, 0);
		\draw[fill=white] (-2, 0) ellipse (0.5cm and 0.2cm);
		\draw(19) -- (12);
		\draw (-2, \h) node[font=\fontsize{12}{12}, anchor=south] {$a$};
		\draw (-2, 0) node[font=\fontsize{12}{12}, anchor=north] {$N(a) \backslash B^c$};
		
		\node[w_vertex](20) at (-2.4+14, \h){};
		\node[w_vertex](21) at (-1.6+14, \h){};
		\draw (-2.4+14, \h) node[font=\fontsize{12}{12}, anchor=south] {$a$};
		\draw (-1.6+14, \h) node[font=\fontsize{12}{12}, anchor=south] {$a'$};
		\draw (-1.7+14, 0) ellipse (0.5cm and 0.2cm);
		\draw (-2.3+14, 0) ellipse (0.5cm and 0.2cm);
		\draw(20) -- (-2.8+14, 0); 
		\draw(20) -- (-1.8+14, 0); 
		\draw(21) -- (-2.2+14, 0); 
		\draw(21) -- (-1.2+14, 0); 
		\draw[dashed] (20) -- (14+0.2, 0);		
		\draw[dashed] (20) -- (14+3.4, 0);		
		\draw[dashed] (21) -- (14+0.2, 0);		
		\draw[dashed] (21) -- (14+3.4, 0);		
		\draw (-2.8+14, 0) node[font=\fontsize{12}{12}, anchor=north] {$N(a)$};
		\draw (-1.2+14, 0) node[font=\fontsize{12}{12}, anchor=north] {$N(a')$};
		
		
		\draw (11) node[anchor=south] {};
		\draw (12) node[anchor=south] {};
		\draw (13) node[anchor=south] {};

		\draw (11) -- (2.1,7);
		\draw (11) -- (2.5, 7);
		\draw (11) -- (2.9, 7);
		
		\draw (12) -- (2.2,7);
		\draw (12) -- (2.4,7);
		\draw (12) -- (2.7,7);	

		\draw  (13) -- (2.1,7);
		\draw  (13) -- (2.4, 7);
		\draw  (13) -- (2.9, 7);

		\draw (14) -- (2.2, 7);
		\draw (14) -- (2.5, 7);
		\draw (14) -- (2.9, 7);

	
		\draw (15) -- (2.1+14,7);
		\draw (15) -- (2.5+14, 7);
		\draw (15) -- (2.9+14, 7);
		
		\draw (16) -- (2.2+14,7);
		\draw (16) -- (2.4+14,7);
		\draw (16) -- (2.7+14,7);	

		\draw  (17) -- (2.1+14,7);
		\draw  (17) -- (2.4+14, 7);
		\draw  (17) -- (2.9+14, 7);

		\draw (18) -- (2.2+14, 7);
		\draw (18) -- (2.5+14, 7);
		\draw (18) -- (2.9+14, 7);


		\draw (2.5, \h) node[font=\fontsize{12}{12}, anchor=south] {$W$};
		\draw (2.5+14, \h) node[font=\fontsize{12}{12}, anchor=south] {$W$};
		
		\draw (1, -0.5) node[font=\fontsize{12}{12}, anchor=south] {$B^c$};
		\draw (1+14, -0.5) node[font=\fontsize{12}{12}, anchor=south] {$B^c$};
		

\iffalse
		\foreach \z/\y in {-1/-0.5}
		{	
		\draw (2, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{1}$};
		\draw (0, \h+0.7+\z) node[anchor=south] {$A_{11}$};
		\draw (0+2, \h+0.7+\z) node[anchor=south] {$A_{12}$};
		\draw (0+4, \h+0.7+\z) node[anchor=south] {$A_{13}$};

		\draw (2+7, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{2}$};
		\draw (7, \h+0.7+\z) node[anchor=south] {$A_{21}$};
		\draw (7+2, \h+0.7+\z) node[anchor=south] {$A_{22}$};
		\draw (7+4, \h+0.7+\z) node[anchor=south] {$A_{23}$};

		\draw (2+14, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{3}$};
		\draw (14, \h+0.7+\z) node[anchor=south] {$A_{31}$};
		\draw (14+2, \h+0.7+\z) node[anchor=south] {$A_{32}$};
		\draw (14+4, \h+0.7+\z) node[anchor=south] {$A_{33}$};

		\draw (2+21, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{4}$};
		\draw (21, \h+0.7+\z) node[anchor=south] {$A_{41}$};
		\draw (21+2, \h+0.7+\z) node[anchor=south] {$A_{42}$};
		\draw (21+4, \h+0.7+\z) node[anchor=south] {$A_{43}$};
	
		\draw (10+20, \h+1.5+\y) node[font=\fontsize{12}{12}, anchor=south] {$A_{5}$};
		\draw (10+18, \h+0.7+\z) node[anchor=south] {$A_{51}$};
		\draw (10+18+2, \h+0.7+\z) node[anchor=south] {$A_{52}$};
		\draw (10+18+4, \h+0.7+\z) node[anchor=south] {$A_{53}$};		
		}
\fi
		
	%	\draw (3+2+28, \h+1.5) node[anchor=south] {$A_{i+1}$};
\iffalse				
		\foreach \z/\y in {1/0.5}
		{
		\draw (-3+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{1}$};
		\draw (-3, -0.7+\z) node[anchor=north] {$B_{11}$};
		\draw (-3+2, -0.7+\z) node[anchor=north] {$B_{12}$};
		\draw (-3+4, -0.7+\z) node[anchor=north] {$B_{13}$};
	
		
		\draw (4+2, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{2}$};
		\draw (4, -0.7+\z) node[anchor=north] {$B_{21}$};
		\draw (4+2, -0.7+\z) node[anchor=north] {$B_{22}$};
		\draw (4+4, -0.7+\z) node[anchor=north] {$B_{23}$};
		

		\draw (4+2+7, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_3$};
		\draw (11, -0.7+\z) node[anchor=north] {$B_{31}$};
		\draw (11+2, -0.7+\z) node[anchor=north] {$B_{32}$};
		\draw (11+4, -0.7+\z) node[anchor=north] {$B_{33}$};


		\draw (-1+21, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{4}$};
		\draw (18, -0.7+\z) node[anchor=north] {$B_{41}$};
		\draw (18+2, -0.7+\z) node[anchor=north] {$B_{42}$};
		\draw (18+4, -0.7+\z) node[anchor=north] {$B_{43}$};
	
		\draw (-1+28, -1.6+\y) node[font=\fontsize{12}{12}, anchor=north] {$B_{5}$};	
		\draw (25, -0.7+\z) node[anchor=north] {$B_{51}$};
		\draw (25+2, -0.7+\z) node[anchor=north] {$B_{52}$};
		\draw (25+4, -0.7+\z) node[anchor=north] {$B_{53}$};
		}
\fi
		

	

	%%%%%%           vertex b_1            %%%%%
%		\node[w_vertex](1) at (-3, 0) {};
%		\draw (1) node[anchor=north] {$b_1$};
%		\node[point] (2) at (-1, \h) {};
%		\node[point] (3) at (4.6, \h-0.5) {};
%		\draw (1) -- (2);
%		\draw (1) -- (3);	

	%%%%%%      vertices a_1 --- a_3     %%%%%%

%		\node[w_vertex] (4) at (2, \h ) {};		
%		\node[w_vertex] (5) at (2.7, \h) {};
%		\node[w_vertex] (6) at (4, \h) {};
%		\draw (4) node[anchor=south] {$a_{11}$};
%		\draw (5) node[anchor=south] {$a_{12}$};
%		\draw (6) node[anchor=south] {$a_{13}$};

%		\draw [dashed] (4) -- (5,1);
%		\draw [dashed] (4) -- (3,0);
%		\draw [dashed] (5) -- (5,1);
%		\draw [dashed] (5) -- (7,1);
%		\draw [dashed] (6) -- (7,1);
%		\draw [dashed] (6) -- (8.7,0.5);


%		\draw (5,-1) .. controls (5.5,0)  .. (5,1);
%		\draw (7,-1) .. controls (8.5,-0.3) and (6.5, 0.3) .. (7,1);
	

	%%%%%       vertices b_21 --- b_23     %%%%%%%

%		\node[w_vertex] (7) at (3+2,  0) {};		
%		\node[w_vertex] (8) at (3+4.5, 0) {};
%		\node[w_vertex] (9) at (3+5.4, 0) {};
%		\draw (7) node[anchor=north] {$b_{21}$};
%		\draw (8) node[anchor=north] {$b_{22}$};
%		\draw (9) node[anchor=north] {$b_{23}$};
%
%		\draw  (8) -- (3+5,\h-1);
%		\draw  (8) -- (3+7,\h-1);
%		\draw  (9) -- (3+7,\h-1);
%		\draw  (9) -- (3+8.7,\h-0.5);
%		\draw  (7) -- (3+5,\h-1);
%		\draw  (7) -- (3+3,\h);


%		\draw (3+5,\h-1) .. controls (3+5.5,\h)  .. (3+5,1+\h);
%		\draw (3+7,\h-1) .. controls (3+8.5,\h-0.3) and (3+6.5, 0.3+\h) .. (3+7,1+\h);
	

	%%%%%%      vertices a_21 --- a_23     %%%%%%

%		\node[w_vertex] (11) at (2+7, \h ) {};		
%		\node[w_vertex] (12) at (2.7+7, \h) {};
%		\node[w_vertex] (13) at (4+7, \h) {};
%		\draw (11) node[anchor=south] {$a_{21}$};
%		\draw (12) node[anchor=south] {$a_{22}$};
%		\draw (13) node[anchor=south] {$a_{23}$};
%
%		\draw [dashed] (11) -- (7+5,1);
%		\draw [dashed] (11) -- (7+3,0);
%		\draw [dashed] (12) -- (7+5,1);
%		\draw [dashed] (12) -- (7+7,1);
%		\draw [dashed] (13) -- (7+7,1);
%		\draw [dashed] (13) -- (7+8.7,0.5);


%		\draw (7+5,-1) .. controls (7+5.5,0)  .. (7+5,1);
%		\draw (7+7,-1) .. controls (7+8.5,-0.3) and (7+6.5, 0.3) .. (7+7,1);


	%%%%%%      vertices a_(i-1)1 --- a_(i-1)3     %%%%%%
	\foreach{\z} in {17} 
	{
%		\node[w_vertex] (21) at (\z+0.3, \h ) {};		
%		\node[w_vertex] (22) at (\z+2.7, \h) {};
%		\node[w_vertex] (23) at (\z+4.5, \h) {};
%		\draw (21) node[anchor=south] {$a_{(i-1)1}$};
%		\draw (22) node[anchor=south] {$a_{(i-1)2}$};
%		\draw (23) node[anchor=south] {$a_{(i-1)3}$};

%		\draw [dashed] (21) -- (\z+5,1);
%		\draw [dashed] (21) -- (\z+3,0);
%		\draw [dashed] (22) -- (\z+5,1);
%		\draw [dashed] (22) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+7,1);
%		\draw [dashed] (23) -- (\z+8.7,0.5);


%		\draw (\z+5,-1) .. controls (\z+5.5,0)  .. (\z+5,1);
%		\draw (\z+7,-1) .. controls (\z+8.5,-0.3) and (\z+6.5, 0.3) .. (\z+7,1);
	

	%%%%%       vertices b_i1 --- b_i3     %%%%%%%

%		\node[w_vertex] (24) at (\z+3+2,  0) {};		
%		\node[w_vertex] (25) at (\z+3+4.5, 0) {};
%		\node[w_vertex] (26) at (\z+3+5.4, 0) {};
%		\draw (24) node[anchor=north] {$b_{i1}$};
%		\draw (25) node[anchor=north] {$b_{i2}$};
%		\draw (26) node[anchor=north] {$b_{i3}$};

%		\draw  (25) -- (\z+3+5,\h-1);
%		\draw  (25) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+7,\h-1);
%		\draw  (26) -- (\z+3+8.7,\h-0.5);
%		\draw  (24) -- (\z+3+5,\h-1);
%		\draw  (24) -- (\z+3+3,\h);


%		\draw (\z+3+5,\h-1) .. controls (\z+3+5.5,\h)  .. (\z+3+5,1+\h);
%		\draw (\z+3+7,\h-1) .. controls (\z+3+8.5,\h-0.3) and (\z+3+6.5, 0.3+\h) .. (\z+3+7,1+\h);
	

		%%%%%%      vertices a_i1 --- a_i3     %%%%%%

%		\node[w_vertex] (27) at (\z+2+7, \h ) {};		
%		\node[w_vertex] (28) at (\z+2.7+7, \h) {};
%		\node[w_vertex] (29) at (\z+4+7, \h) {};
%		\draw (27) node[anchor=south] {$a_{i1}$};
%		\draw (28) node[anchor=south] {$a_{i2}$};
%		\draw (29) node[anchor=south] {$a_{i3}$};

%		\draw [dashed] (27) -- (\z+7+5,1);
%		\draw [dashed] (27) -- (\z+7+3,0);
%		\draw [dashed] (28) -- (\z+7+5,1);
%		\draw [dashed] (28) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+7,1);
%		\draw [dashed] (29) -- (\z+7+8.7,0.5);


%		\draw (\z+7+5,-1) .. controls (\z+7+5.5,0)  .. (\z+7+5,1);
%		\draw (\z+7+7,-1) .. controls (\z+7+8.5,-0.3) and (\z+7+6.5, 0.3) .. (\z+7+7,1);
	}




		
	}
	\end{tikzpicture}
	


==> stars.tex <==
\begin{tikzpicture}[scale=.6,auto=left]
	% S_{3,3,3}
	\foreach \start in {0, 7, 14, 21}
	{
	\fill[black!40!white] (2.25+\start, -0.1) ellipse (3.2cm and 0.3cm);
		
	%%%%%%%%longest%%%%%%%%%
	\foreach \start in {0,7,14,21}
{
\iffalse
	\foreach \dist in {4.5, 4.9, 5.3}
		{
			\draw [ultra thin] (\start-0.4, 0) arc (270-6*\dist): 270+6*\dist: 5);
		}
	\foreach \dist in {4.1, 4.5, 4.9}
		{
			\draw [ultra thin] (\start+0, 0) arc (270-6*\dist): 270+6*\dist: 5);
		}
	\foreach \dist in {3.7, 4.1, 4.5}
		{
			\draw [ultra thin] (\start+0.4, 0) arc (270-6*\dist): 270+6*\dist: 5);
		}

	%%%%%%%%%%secondlongest%%%%%%%%%%%
	\foreach \first in {0, 1.5}
	{		
		\foreach \dist in {3.8}
		{
			\draw [ultra thin] (\start-0.4+\first, 0) arc (270-7.5*\dist: 270+7.5*\dist: 4);
		}
		\foreach \dist in {3, 3.4}
		{
			\draw [ultra thin] (\start-0.4+\first, 0) arc (270-10*\dist: 270+10*\dist: 3);
		}
		\foreach \dist in {2.6, 3, 3.4}
		{
			\draw [ultra thin] (\start+0+\first, 0) arc (270-10*\dist: 270+10*\dist: 3);
		}
		\foreach \dist in {2.2, 2.6, 3}
		{
			\draw [ultra thin] (\start+0.4+\first, 0) arc (270-10*\dist: 270+10*\dist: 3);
		}
	}
	
	%%%%%%%%%%%smallest%%%%%%%%%%%%%%%
	\foreach \first in {0, 1.5, 3}
	{
	\foreach \dist in {1.5, 1.9, 2.3}
		{
			\draw [ultra thin] (\start-0.4+\first, 0) arc (270-15*\dist): 270+15*\dist: 2);
		}
	\foreach \dist in {1.1, 1.5, 1.9}
		{
			\draw [ultra thin] (\start+0+\first, 0) arc (270-15*\dist): 270+15*\dist: 2);
		}
	\foreach \dist in {0.7, 1.1, 1.5}
		{
			\draw [ultra thin] (\start+0.4+\first, 0) arc (270-15*\dist): 270+15*\dist: 2);
		}

	}

	%%%%%%%%%%clique%%%%%%%%%%%%%%%%%%%%
	\foreach \first in {0, 1.5, 3, 4.5}
	{
	 	\draw [ultra thin] (\start-0.4+\first, 0) arc (270-25*0.8): 270+25*0.8: 1.2);
		\draw [ultra thin] (\start-0.4+\first, 0) arc (270-60*0.4): 270+60*0.4: 0.5);
		\draw [ultra thin] (\start+0+\first, 0) arc (270-60*0.4): 270+60*0.4: 0.5);
	}

\fi
}

		%\foreach \last in {-0.4+1.5, 0+1.5, 0.4+1.5}
		%{
		%\foreach \first in {0}
		%{ 
		%\draw (\start+\first, 0) arc (270-90/(3+\last):270+90/(3+\last):3+\last);
		%\draw (\start+\first,0) arc (240:300:4.5+\last-\first);
		%\draw (\start+\first,0) arc (240:300:3+\last-\first);
		%\draw (\start+\first,0) arc (255:285:3+2*\last-2*\first);
		%\draw (\start+\first+1.5,0) arc (240:300:3+\last-\first);
		%\draw (\start+\first+1.5,0) arc (255:285:3+2*\last-2*\first);
		%\draw (\start+\first+3,0) arc (255:285:3+2*\last-2*\first);	
		%}
		%}

		%\draw (\start+1.5,0) arc (240:300:3);	    			
		%\draw (\start+1.5,0) arc (255:285:3);
		%\draw (\start+3,0) arc (255:285:3);
	}

	\foreach \start in {14, 21}
	{
	\foreach \height in {0,4}
	{
	\fill[black!30!white] (2.25+\start, 2.6+\height) ellipse (3cm and 0.3cm);
	\iffalse
	\draw (\start+1.5,2.5+\height) arc (120:60:3);	    	
	\draw (\start+0,2.5+\height) arc (120:60:3);
	\draw (\start+0,2.5+\height) arc (120:60:4.5);
	\draw (\start+0,2.5+\height) arc (105:75:3);
	\draw (\start+1.5,2.5+\height) arc (105:75:3);
	\draw (\start+3,2.5+\height) arc (105:75:3);
	\fi
	}
	}


	\foreach \height in {0, 4}
	{
		\foreach \start in {0, 14}
		{
		\node[w_vertex] (1) at (\start+0, 2.5+\height) { }; 	
		\node[w_vertex] (2) at (\start+1.5, 2.5+\height) { };
		\node[w_vertex] (3) at (\start+3, 2.5+\height) { };
		\node[w_vertex] (4) at (\start+4.5, 2.5+\height) { };
		\foreach \leg in {-0.4, 0 ,0.4}
			{		
			\node[w_vertex] (5) at (\start+0+\leg,0+\height) { };
			\node[w_vertex] (6) at (\start+1.5+\leg,0+\height) { };
			\node[w_vertex] (7) at (\start+3+\leg,0+\height) { };
			\node[w_vertex] (8) at (\start+4.5+\leg,0+\height) { };				

			\foreach \from/\to in {1/5,2/6,3/7,4/8}
	    		\draw (\from) -- (\to);
			}
		}
	
		\foreach \start in {7, 21}
		{
		\node[w_vertex] (1) at (\start+0, 2.5+\height) { }; 	
		\node[w_vertex] (2) at (\start+1.5, 2.5+\height) { };
		\node[w_vertex] (3) at (\start+3, 2.5+\height) { };
		\node[w_vertex] (4) at (\start+4.5, 2.5+\height) { };
		\foreach \leg in {-0.4, 0 ,0.4}
			{		
			\node[w_vertex] (5) at (\start+0+\leg,0+\height) { };
			\node[w_vertex] (6) at (\start+1.5+\leg,0+\height) { };
			\node[w_vertex] (7) at (\start+3+\leg,0+\height) { };
			\node[w_vertex] (8) at (\start+4.5+\leg,0+\height) { };				

			\foreach \from/\to in {1/6,1/7,1/8, 2/5, 2/7, 2/8, 3/5, 3/6, 3/8, 4/5, 4/6, 4/7}
	    		\draw (\from) -- (\to);
			}
		}
	}
		

	\end{tikzpicture}



